Ionized gas kinematics of galaxies in the CALIFA survey I: Velocity fields, kinematic parameters of the dominant component, and presence of kinematically distinct gaseous systems

This work provides an overall characterization of the kinematic behavior of the ionized gas of the galaxies included in the Calar Alto Legacy Integral field Area (CALIFA), offering kinematic clues to potential users of this survey for including kinematical criteria for specific studies. From the first 200 galaxies observed by CALIFA, we present the 2D kinematic view of the 177 galaxies satisfying a gas detection threshold. After removing the stellar contribution, we used the cross-correlation technique to obtain the radial velocity of the dominant gaseous component. The main kinematic parameters were directly derived from the radial velocities with no assumptions on the internal motions. Evidence of the presence of several gaseous components with different kinematics were detected by using [OIII] profiles. Most objects in the sample show regular velocity fields, although the ionized-gas kinematics are rarely consistent with simple coplanar circular motions. 35% of the objects present evidence of a displacement between the photometric and kinematic centers larger than the original spaxel radii. Only 17% of the objects in the sample exhibit kinematic lopsidedness when comparing receding and approaching sides of the velocity fields, but most of them are interacting galaxies exhibiting nuclear activity. Early-type galaxies in the sample present clear photometric-kinematic misaligments. There is evidence of asymmetries in the emission line profiles suggesting the presence of kinematically distinct gaseous components at different distances from the nucleus. This work constitutes the first determination of the ionized gas kinematics of the galaxies observed in the CALIFA survey. The derived velocity fields, the reported kinematic peculiarities and the identification of the presence of several gaseous components might be used as additional criteria for selecting galaxies for specific studies.

==> (inline-0) <==
\begin{array}{llccccccccccl}
            \hline
            \noalign{\smallskip}
NAME & CAL & V_{sys}^{NED} & PA_{NED} & r_{e} & r_{out} & PA_{r_{e}}\pm\sigma_{PA_{r_{e}}} & PA_{out}\pm\sigma_{PA_{out}} & \epsilon\pm\sigma_{\epsilon} & Stage & Morph. & Bar & Nuclear \\
     & ID  & (km s^{-1}) &  (degrees) & (arcsec) & (r_{e}) & (degrees) & (degrees) &     type      & Strength &  Type  \\
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
ARP220  &    802  &   5434  &    170  &     21  &    2.5  &  139.1  \pm    6.6  &  157.7  \pm    6.6  &   0.13  \pm   0.02  &IoM G  &         S         d  &         A  &
LINER  \\
IC0540  &    274  &   2035  &    170  &     15  &    1.0  &  170.4  \pm    0.1  &  170.0  \pm    0.1  &   0.63  \pm   0.00  &  I G  &         S        ab  &        AB  &
AGN  \\
IC0776  &    528  &   2468  &     97  &     27  &    1.5  &   66.4  \pm    0.4  &   92.2  \pm    0.4  &   0.45  \pm   0.02  &  I G  &         S        dm  &         A  &
SF  \\
IC0944  &    663  &   6997  &    110  &     20  &    2.8  &  110.2  \pm    0.5  &  105.7  \pm    0.5  &   0.65  \pm   0.00  &IoM G  &         S        ab  &         A  &
SF  \\
IC1199  &    824  &   4731  &    140  &     24  &    2.2  &  122.6  \pm    2.1  &  157.3  \pm    2.1  &   0.57  \pm   0.02  &  I G  &         S         b  &        AB  &
SF  \\
IC1256  &    856  &   4730  &     90  &     17  &    3.1  &  124.5  \pm    1.5  &   89.1  \pm    1.5  &   0.36  \pm   0.02  &  I G  &         S         b  &        AB  &
SF  \\
IC1683  &     43  &   4869  &    160  &     14  &    4.3  &  166.4  \pm    5.3  &   15.6  \pm    5.3  &   0.35  \pm   0.04  &IoM G  &         S         b  &        AB  &
SF  \\
IC2095  &    141  &   2847  & ---  &     20  &    1.0  &   47.8  \pm    0.2  &   51.5  \pm    0.2  &   0.80  \pm   0.01  &  I G  &         S         c  &        AB  &        SF  \\
IC2247  &    186  &   4282  &    150  &     23  &    1.2  &  148.5  \pm    0.1  &  148.5  \pm    0.1  &   0.79  \pm   0.00  &IoM G  &         S        ab  &         A  &
AGN  \\
IC2487  &    273  &   4339  &    165  &     28  &    1.2  &  164.7  \pm    0.2  &  162.9  \pm    0.2  &   0.79  \pm   0.00  &  I G  &         S         c  &        AB  &
SF  \\
IC5309  &    906  &   4198  &     30  &     18  &    2.4  &   20.3  \pm    0.2  &   25.1  \pm    0.2  &   0.55  \pm   0.00  &  I G  &         S         c  &        AB  &
SF  \\
IC5376  &      1  &   5032  &      0  &     19  &    2.4  &    4.2  \pm    0.6  &    3.4  \pm    0.6  &   0.69  \pm   0.01  &  I G  &         S         b  &         A  &
LINER  \\
MCG-01-54-016  &    878  &   2930  &     35  &     27  &    1.8  &   34.4  \pm    0.8  &   32.1  \pm    0.8  &   0.78  \pm   0.00  &  I G  &         S        cd  &         A  &
SF  \\
NGC0001  &      8  &   4550  &    110  &     14  &    3.4  &  118.9  \pm    1.7  &  107.6  \pm    1.7  &   0.32  \pm   0.02  &  I G  &         S        bc  &         A  &
SF  \\
NGC0023  &      9  &   4566  &    155  &     20  &    3.0  &  167.7  \pm    0.8  &  177.5  \pm    0.8  &   0.30  \pm   0.02  &  I G  &         S         b  &         B  &
SF  \\
NGC0036  &     10  &   6030  &    170  &     25  &    1.9  &  157.4  \pm    0.0  &   24.6  \pm    0.0  &   0.48  \pm   0.01  &  I G  &         S         b  &         B  &
LINER  \\
NGC0160  &     20  &   5254  &     40  &     25  &    1.7  &   50.0  \pm    0.9  &   49.8  \pm    0.9  &   0.47  \pm   0.02  &  I G  &         S         a  &         A  &
INDEF  \\
NGC0169  &     22  &   4627  &     85  &     19  &    2.7  &   88.2  \pm    0.7  &   90.7  \pm    0.7  &   0.47  \pm   0.02  &IoM G  &         S        ab  &         A  &
LINER  \\
NGC0192  &     26  &   4133  &    165  &     21  &    2.3  &  162.7  \pm    1.2  &  168.7  \pm    1.2  &   0.57  \pm   0.01  &  GoG  &         S        ab  &        AB  &
SF  \\
NGC0214  &     28  &   4537  &     60  &     20  &    2.9  &   58.5  \pm    2.3  &   50.5  \pm    2.3  &   0.26  \pm   0.02  &  I G  &         S        bc  &        AB  &
AGN  \\
NGC0234  &     31  &   4452  &     55  &     21  &    2.4  &   58.4  \pm    1.2  &   64.3  \pm    1.2  &   0.20  \pm   0.01  &  I G  &         S         c  &        AB  &
SF  \\
NGC0257  &     33  &   5274  &     95  &     24  &    2.1  &  106.1  \pm    1.0  &   88.9  \pm    1.0  &   0.36  \pm   0.01  &  I G  &         S         c  &         A  &
SF  \\
NGC0444  &     39  &   4839  &    165  &     25  &    2.6  &  163.5  \pm    0.7  &  158.7  \pm    0.7  &   0.74  \pm   0.02  &  I G  &         S        cd  &         A  &
SF  \\
NGC0477  &     42  &   5876  &    120  &     23  &    3.3  &  141.7  \pm    2.4  &  128.4  \pm    2.4  &   0.50  \pm   0.05  &IoM G  &         S        bc  &        AB  &
SF  \\
NGC0496  &     45  &   6006  &     35  &     20  &    2.2  &   22.0  \pm    0.3  &   32.7  \pm    0.3  &   0.46  \pm   0.00  &IoM G  &         S        cd  &         A  &
SF  \\
NGC0499  &     44  &   4399  &     70  &     25  &    2.2  &   73.6  \pm    0.7  &   72.2  \pm    0.7  &   0.33  \pm   0.01  &  GoG  &         E         5  &         A  &
LINER  \\
NGC0776  &     73  &   4921  &    135  &     21  &    2.2  &  128.0  \pm    5.9  &   41.3  \pm    5.9  &   0.10  \pm   0.01  &IoM G  &         S         b  &         B  &
SF  \\
NGC1056  &    100  &   1545  &    155  &     17  &    4.2  &  157.3  \pm    2.4  &  153.8  \pm    2.4  &   0.32  \pm   0.02  &  I G  &         S         a  &         A  &
SF  \\
NGC1167  &    119  &   4945  &     70  &     29  &    2.9  &   72.7  \pm    3.1  &   62.5  \pm    3.1  &   0.23  \pm   0.01  &IoM G  &         S         0  &         A  &
LINER  \\
NGC1349  &    127  &   6595  &     40  &     19  &    2.5  &   52.6  \pm    5.9  &   50.6  \pm    5.9  &   0.12  \pm   0.01  &IoM G  &         E         6  &         A  &
LINER  \\
NGC1542  &    131  &   3714  &    125  &     17  &    2.2  &  127.8  \pm    1.2  &  131.3  \pm    1.2  &   0.59  \pm   0.04  &  I G  &         S        ab  &        AB  &
SF  \\
NGC1645  &    134  &   4900  &     85  &     15  &    3.9  &   54.6  \pm    0.3  &   84.4  \pm    0.3  &   0.57  \pm   0.01  &IoM G  &         S        0a  &         B  &
LINER  \\
NGC2253  &    147  &   3563  &    115  &     17  &    3.4  &  160.7  \pm    2.4  &  109.7  \pm    2.4  &   0.32  \pm   0.01  &  I G  &         S        bc  &         B  &
SF  \\
NGC2347  &    149  &   4421  &      5  &     16  &    3.3  &    8.6  \pm    1.4  &    9.1  \pm    1.4  &   0.36  \pm   0.00  &  I G  &         S        bc  &        AB  &
LINER  \\
NGC2410  &    151  &   4681  &     40  &     24  &    3.1  &   27.7  \pm    0.3  &   34.6  \pm    0.3  &   0.68  \pm   0.00  &  I G  &         S         b  &        AB  &
AGN  \\
NGC2449  &    156  &   4892  &    125  &     17  &    2.9  &  118.7  \pm    1.5  &  135.7  \pm    1.5  &   0.52  \pm   0.04  &IoM G  &         S        ab  &        AB  &
LINER  \\
NGC2623  &    213  &   5549  &     45  &     11  &    1.7  &   69.6  \pm    5.2  &   18.9  \pm    5.2  &   0.30  \pm   0.01  &IoM G  &         S        cd  &        AB  &
LINER  \\
NGC2639  &    219  &   3198  &    132  &     19  &    3.8  &  135.2  \pm    1.2  &  130.3  \pm    1.2  &   0.35  \pm   0.01  &  I G  &         S         a  &         A  &
LINER  \\
NGC2906  &    275  &   2140  &     85  &     21  &    2.9  &   97.4  \pm    0.5  &   82.6  \pm    0.5  &   0.44  \pm   0.01  &  I G  &         S        bc  &         A  &
INDEF  \\
NGC2916  &    277  &   3730  &     15  &     29  &    2.1  &   16.4  \pm    0.7  &   19.9  \pm    0.7  &   0.36  \pm   0.01  &IoM G  &         S        bc  &         A  &
AGN  \\
            \hline
         \end{array}
\begin{array}{llccccccccccl}
            \hline
            \noalign{\smallskip}
NAME & CAL & V_{sys}^{NED} & PA_{NED} & r_{e} & r_{out} & PA_{r_{e}}\pm\sigma_{PA_{r_{e}}} & PA_{out}\pm\sigma_{PA_{out}} & \epsilon\pm\sigma_{\epsilon} & Stage & Morph. & Bar & Nuclear \\
     & ID  & (km s^{-1}) &  (degrees) & (arcsec) & (r_{e}) & (degrees) & (degrees) &     type      & Strength &  Type  \\
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
NGC3057  &    312  &   1524  &    175  &     35  &    1.1  &  176.5  \pm    0.7  &   23.2  \pm    0.7  &   0.27  \pm   0.01  &  I G  &         S        dm  &         B  &
SF  \\
NGC3106  &    311  &   6205  &    175  &     25  &    2.4  &  157.0  \pm    6.9  &  116.1  \pm    6.9  &   0.10  \pm   0.02  &IoM G  &         S        ab  &         A  &
LINER  \\
NGC3158  &    318  &   6865  &    150  &     33  &    2.8  &  151.8  \pm    3.0  &  165.7  \pm    3.0  &   0.19  \pm   0.02  &  GoG  &         E         3  &         A  &
INDEF  \\
NGC3160  &    319  &   6920  &    140  &     15  &    2.5  &  135.7  \pm    0.5  &  140.8  \pm    0.5  &   0.76  \pm   0.00  &  I G  &         S        ab  &        AB  &
AGN  \\
NGC3303  &    340  &   6281  & ---  &     22  &    2.2  &  144.2  \pm    1.2  &  159.6  \pm    1.2  &   0.51  \pm   0.01  &IoM G  &         S        0a  &        AB  &     LINER  \\
NGC3614  &    388  &   2333  &     65  &     42  &    1.9  &  101.1  \pm    0.7  &  101.5  \pm    0.7  &   0.41  \pm   0.01  &  I G  &         S        bc  &        AB  &
SF  \\
NGC3991  &    475  &   3192  &     33  &     23  &    1.9  &   31.6  \pm    0.7  &   36.0  \pm    0.7  &   0.72  \pm   0.03  &  GoG  &         S         m  &         A  &
SF  \\
NGC4003  &    479  &   6710  &    145  &     15  &    2.7  &  156.2  \pm   10.0  &  168.8  \pm   10.0  &   0.28  \pm   0.02  &IoM G  &         S        0a  &         B  &
SF  \\
NGC4047  &    489  &   3410  &    100  &     18  &    3.0  &   98.9  \pm    2.1  &   97.6  \pm    2.1  &   0.26  \pm   0.01  &  I G  &         S        bc  &         A  &
SF  \\
NGC4185  &    515  &   3904  &    170  &     33  &    2.0  &   62.9  \pm    1.4  &  164.4  \pm    1.4  &   0.33  \pm   0.01  &  I G  &         S        bc  &        AB  &
INDEF  \\
NGC4210  &    518  &   2732  &     70  &     23  &    2.5  &   64.0  \pm    0.8  &   97.7  \pm    0.8  &   0.24  \pm   0.01  &  I G  &         S         b  &         B  &
LINER  \\
NGC4470  &    548  &   2341  &      5  &     17  &    3.0  &   14.5  \pm    2.2  &  179.5  \pm    2.2  &   0.32  \pm   0.01  &IoM G  &         S         c  &         A  &
SF  \\
NGC4676A  &    577  &  6613.  &     5.  &  ---  & ---  & ---  & --- & --- &IoM G&         S        dm  &        AB  &        SF  \\
NGC4676B  &    939  &  6607.  & ---  &  ---  & ---  & ---  & --- & --- &IoM G    &S        bc         &B         &SF        \\
NGC4711  &    580  &   4062  &     40  &     19  &    2.2  &   47.0  \pm    0.8  &   41.4  \pm    0.8  &   0.47  \pm   0.01  &  I G  &         S        bc  &         A  &
SF  \\
NGC5000  &    608  &   5608  &     90  &     21  &    2.1  &   83.5  \pm    9.4  &    1.3  \pm    9.4  &   0.24  \pm   0.03  &  I G  &         S        bc  &         B  &
SF  \\
NGC5205  &    630  &   1766  &    145  &     21  &    2.5  &  120.7  \pm    1.9  &  169.0  \pm    1.9  &   0.35  \pm   0.02  &  I G  &         S        bc  &         B  &
LINER  \\
NGC5216  &    633  &   2939  &    135  &     22  &    4.2  &   91.9  \pm    3.4  &   33.2  \pm    3.4  &   0.32  \pm   0.02  &IoM G  &         E         0  &         A  &
LINER  \\
NGC5378  &    676  &   2999  &     35  &     28  &    1.8  &   52.5  \pm    4.9  &   86.7  \pm    4.9  &   0.22  \pm   0.02  &  I G  &         S         b  &         B  &
LINER  \\
NGC5394  &    680  &   3448  &     60  &     19  &    3.3  &   81.8  \pm    1.1  &  164.3  \pm    1.1  &   0.66  \pm   0.01  &IoM G  &         S        bc  &         B  &
SF  \\
NGC5406  &    684  &   5398  &     55  &     20  &    2.5  &   57.8  \pm    1.0  &  111.4  \pm    1.0  &   0.29  \pm   0.01  &  I G  &         S         b  &         B  &
LINER  \\
NGC5485  &    708  &   2000  &      0  &     33  &    3.2  &    9.1  \pm    2.3  &  174.5  \pm    2.3  &   0.32  \pm   0.02  &  GoG  &         E         5  &         A  &
LINER  \\
NGC5633  &    748  &   2334  &     15  &     15  &    2.9  &   41.5  \pm    1.8  &   16.9  \pm    1.8  &   0.26  \pm   0.01  &  I G  &         S        bc  &         A  &
SF  \\
NGC5682  &    758  &   2273  &    145  &     29  &    1.6  &  131.1  \pm    0.5  &  125.6  \pm    0.5  &   0.76  \pm   0.00  &IoM G  &         S        cd  &         B  &
SF  \\
NGC5720  &    764  &   7790  &     85  &     18  &    2.1  &   99.2  \pm    1.5  &  131.0  \pm    1.5  &   0.44  \pm   0.01  &  I G  &         S        bc  &         B  &
LINER  \\
NGC5732  &    768  &   3748  &     30  &     15  &    2.7  &   40.6  \pm    0.6  &   43.2  \pm    0.6  &   0.48  \pm   0.01  &  I G  &         S        bc  &         A  &
SF  \\
NGC5947  &    938  &   5891  &     25  &      9  &    4.1  &   56.6  \pm    5.1  &   61.6  \pm    5.1  &   0.15  \pm   0.02  &  I G  &         S        bc  &         B  &
SF  \\
NGC5966  &    806  &   4474  &     90  &      5  &    8.0  &   91.7  \pm    0.5  &   83.9  \pm    0.5  &   0.39  \pm   0.01  &IoM G  &         E         4  &         A  &
LINER  \\
NGC5971  &    804  &   3375  &    135  &     15  &    2.9  &  128.6  \pm    0.4  &  132.4  \pm    0.4  &   0.56  \pm   0.04  &  I G  &         S         b  &        AB  &
AGN  \\
NGC6032  &    820  &   4282  &     10  &     30  &    1.7  &    0.1  \pm    2.8  &    0.1  \pm    2.8  &   0.38  \pm   0.08  &  I G  &         S        bc  &         B  &
SF  \\
NGC6060  &    821  &   4439  &    100  &     31  &    1.7  &  118.8  \pm    0.8  &  102.0  \pm    0.8  &   0.57  \pm   0.01  &  I G  &         S         b  &         A  &
SF  \\
NGC6063  &    823  &   2848  &    135  &     22  &    2.0  &  152.3  \pm    0.3  &  156.6  \pm    0.3  &   0.44  \pm   0.01  &  I G  &         S        bc  &         A  &
SF  \\
NGC6081  &    826  &   5116  &    125  &     14  &    3.7  &  131.0  \pm    0.6  &  128.2  \pm    0.6  &   0.59  \pm   0.02  &  I G  &         S        0a  &         A  &
LINER  \\
NGC6146  &    832  &   8820  &     85  &     15  &    2.0  &   76.5  \pm    0.6  &   73.3  \pm    0.6  &   0.24  \pm   0.00  &IoM G  &         E         5  &         A  &
LINER  \\
NGC6154  &    833  &   6015  &    145  &     24  &    1.5  &  138.7  \pm    0.4  &  139.2  \pm    0.4  &   0.24  \pm   0.02  &IoM G  &         S        ab  &         B  &
LINER  \\
NGC6155  &    836  &   2418  &    150  &     17  &    2.6  &  150.8  \pm    1.2  &  136.6  \pm    1.2  &   0.29  \pm   0.00  &  I G  &         S         c  &         A  &
SF  \\
NGC6166NED01  &    839  &   9271  &     30  &     43  &    1.7  &   65.2  \pm    0.9  &   37.1  \pm    0.9  &   0.46  \pm   0.01  &  GoG  &         E         4  &         A  &
LINER  \\
NGC6168  &    841  &   2519  &    110  &     29  &    1.8  &  111.0  \pm    0.4  &  110.2  \pm    0.4  &   0.77  \pm   0.01  &  I G  &         S         c  &        AB  &
SF  \\
NGC6278  &    844  &   2790  &    130  &     14  &    4.2  &  119.8  \pm    0.9  &  126.4  \pm    0.9  &   0.42  \pm   0.01  &IoM G  &         S        0a  &        AB  &
LINER  \\
NGC6301  &    849  &   8344  &    110  &     26  &    2.9  &  118.8  \pm    1.8  &  108.5  \pm    1.8  &   0.40  \pm   0.03  &  I G  &         S        bc  &         A  &
INDEF  \\
            \hline
         \end{array}
\begin{array}{llccccccccccl}
            \hline
            \noalign{\smallskip}
NAME & CAL & V_{sys}^{NED} & PA_{NED} & r_{e} & r_{out} & PA_{r_{e}}\pm\sigma_{PA_{r_{e}}} & PA_{out}\pm\sigma_{PA_{out}} & \epsilon\pm\sigma_{\epsilon} & Stage & Morph. & Bar & Nuclear \\
     & ID  & (km s^{-1}) & (degress) & (arcsec) & (r_{e}) & (degrees) & (degrees) &     type      & Strength &  Type  \\
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
NGC6310  &    848  &   3419  &     70  &     25  &    2.2  &   71.6  \pm    0.3  &   69.9  \pm    0.3  &   0.72  \pm   0.01  &  I G  &         S         b  &         A  &
LINER  \\
NGC6314  &    850  &   6633  &    175  &     15  &    2.7  &  174.2  \pm    0.7  &  173.4  \pm    0.7  &   0.47  \pm   0.01  &IoM G  &         S        ab  &         A  &
INDEF  \\
NGC6338  &    851  &   8222  &     15  &     30  &    1.7  &   15.0  \pm    0.8  &   15.1  \pm    0.8  &   0.38  \pm   0.01  &IoM G  &         E         5  &         A  &
LINER  \\
NGC6394  &    857  &   8486  &     30  &     15  &    2.4  &   34.7  \pm    0.1  &   42.6  \pm    0.1  &   0.64  \pm   0.01  &  I G  &         S        bc  &         B  &
AGN  \\
NGC6478  &    862  &   6776  &     30  &     25  &    1.8  &   27.5  \pm    0.2  &   34.2  \pm    0.2  &   0.63  \pm   0.01  &  I G  &         S         c  &         A  &
SF  \\
NGC6497  &    863  &   6162  &    115  &     14  &    3.2  &  144.9  \pm    0.3  &  112.3  \pm    0.3  &   0.51  \pm   0.01  &  I G  &         S        ab  &         B  &
INDEF  \\
NGC6762  &    867  &   2923  &    115  &     10  &    5.4  &  117.7  \pm    0.5  &  119.0  \pm    0.5  &   0.72  \pm   0.00  &  I G  &         S        ab  &         A  &
LINER  \\
NGC6941  &    869  &   6224  &    110  &     23  &    2.1  &  115.0  \pm    3.0  &  131.1  \pm    3.0  &   0.26  \pm   0.01  &  I G  &         S         b  &         B  &
SF  \\
NGC6978  &    871  &   6033  &    125  &     20  &    2.3  &  124.9  \pm    0.6  &  126.8  \pm    0.6  &   0.57  \pm   0.00  &IoM G  &         S         b  &        AB  &
LINER  \\
NGC7025  &    874  &   4968  &     50  &     23  &    3.7  &   44.4  \pm    4.5  &   39.9  \pm    4.5  &   0.32  \pm   0.04  &IoM G  &         S        0a  &         A  &
LINER  \\
NGC7047  &    876  &   5811  &    105  &     20  &    2.6  &  113.4  \pm    2.1  &  107.7  \pm    2.1  &   0.45  \pm   0.02  &  I G  &         S        bc  &         B  &
LINER  \\
NGC7236  &    882  &   7879  &    100  &     39  &    1.3  &  159.1  \pm    2.8  &  175.3  \pm    2.8  &   0.29  \pm   0.03  &IoM G  &         S         0  &        AB  &
INDEF  \\
NGC7311  &    886  &   4533  &     15  &     15  &    3.7  &   20.0  \pm    0.7  &    9.9  \pm    0.7  &   0.47  \pm   0.01  &  I G  &         S         a  &         A  &
LINER  \\
NGC7321  &    887  &   7069  &     25  &     16  &    2.8  &   47.8  \pm    2.8  &   14.4  \pm    2.8  &   0.32  \pm   0.01  &  I G  &         S        bc  &         B  &
LINER  \\
NGC7466  &    896  &   7508  &     25  &     15  &    2.2  &   13.4  \pm    0.5  &   25.7  \pm    0.5  &   0.62  \pm   0.00  &  I G  &         S        bc  &         A  &
AGN  \\
NGC7489  &    898  &   6239  &    170  &     22  &    2.0  &  163.8  \pm    1.2  &  160.6  \pm    1.2  &   0.47  \pm   0.01  &  I G  &         S        bc  &         A  &
SF  \\
NGC7536  &    899  &   4697  &     60  &     22  &    2.5  &   54.2  \pm    0.6  &   52.3  \pm    0.6  &   0.59  \pm   0.01  &  I G  &         S         c  &        AB  &
SF  \\
NGC7549  &    901  &   4736  &    110  &     15  &    4.3  &  164.1  \pm    1.2  &   16.1  \pm    1.2  &   0.60  \pm   0.02  &  GoG  &         S        bc  &         B  &
SF  \\
NGC7550  &    900  &   5072  &    150  &     29  &    1.4  &  159.0  \pm    4.0  &  154.0  \pm    4.0  &   0.09  \pm   0.01  &  GoG  &         E         4  &         A  &
LINER  \\
NGC7591  &    904  &   4956  &    170  &     18  &    2.9  &    2.8  \pm    2.7  &  150.2  \pm    2.7  &   0.46  \pm   0.01  &IoM G  &         S        bc  &         B  &
LINER  \\
NGC7608  &    907  &   3508  &     15  &     22  &    1.6  &   19.8  \pm    0.1  &   18.5  \pm    0.1  &   0.73  \pm   0.00  &  I G  &         S        bc  &         A  &
SF  \\
NGC7625  &    913  &   1633  &     35  &     16  &    2.9  &   12.7  \pm    5.7  &   10.9  \pm    5.7  &   0.04  \pm   0.01  &  I G  &         S         a  &         A  &
SF  \\
NGC7653  &    915  &  4265.  &   140.  &  ---  & ---  & ---  & --- & --- &  I G&         S         b  &         A  &     LINER  \\
NGC7671  &    916  &   3873  &    135  &     14  &    3.6  &  151.3  \pm    1.4  &  133.9  \pm    1.4  &   0.37  \pm   0.01  &IoM G  &         S         0  &         A  &
INDEF  \\
NGC7691  &    920  &   4041  &    155  &     30  &    1.8  &  167.5  \pm    2.0  &  171.9  \pm    2.0  &   0.21  \pm   0.02  &  I G  &         S        bc  &         B  &
SF  \\
NGC7722  &    925  &   4026  &    150  &     24  &    2.7  &  123.6  \pm    1.0  &  148.8  \pm    1.0  &   0.27  \pm   0.02  &  I G  &         S        ab  &         A  &
LINER  \\
NGC7738  &    927  &   6762  &     40  &     26  &    2.0  &   46.0  \pm    0.3  &   34.7  \pm    0.3  &   0.59  \pm   0.01  &IoM G  &         S         b  &         B  &
LINER  \\
NGC7782  &    931  &   5379  &      5  &     28  &    2.4  &  172.6  \pm    0.7  &  172.1  \pm    0.7  &   0.47  \pm   0.01  &  I G  &         S         b  &         A  &
LINER  \\
NGC7800  &    937  &   1754  &     40  &     36  &    1.4  &   47.6  \pm    0.6  &   44.8  \pm    0.6  &   0.61  \pm   0.01  &IoM G  &         I         r  &        AB  &
SF  \\
NGC7819  &      3  &   4958  &     65  &     25  &    1.8  &   71.1  \pm    0.9  &  105.3  \pm    0.9  &   0.41  \pm   0.01  &  I G  &         S         c  &         A  &
SF  \\
UGC00005  &      2  &   7271  &     60  &     17  &    2.1  &   53.8  \pm    0.1  &   44.1  \pm    0.1  &   0.53  \pm   0.00  &  I G  &         S        bc  &         A  &
AGN  \\
UGC00036  &      7  &   6291  &     20  &     11  &    4.4  &    6.0  \pm    0.9  &   18.0  \pm    0.9  &   0.61  \pm   0.01  &  I G  &         S        ab  &        AB  &
SF  \\
UGC00148  &     12  &   4213  &     95  &     22  &    1.8  &   91.9  \pm    0.2  &   96.8  \pm    0.2  &   0.75  \pm   0.00  &  I G  &         S         c  &         A  &
SF  \\
UGC00312  &     14  &   4364  &      5  &     22  &    2.4  &    2.6  \pm    1.9  &    7.5  \pm    1.9  &   0.46  \pm   0.07  &IoM G  &         S         d  &         B  &
SF  \\
UGC00335NED02  &     17  &   5449  &    170  &     21  &    2.3  &  148.6  \pm    1.0  &  149.8  \pm    1.0  &   0.49  \pm   0.01  &  GoG  &         E         4  &         A  &
LINER  \\
UGC00841  &     41  &   5572  &     55  &     18  &    2.4  &   54.3  \pm    0.3  &   54.5  \pm    0.3  &   0.77  \pm   0.00  &  I G  &         S        bc  &         A  &
SF  \\
UGC01057  &     53  &   6378  &    150  &     15  &    2.6  &  149.2  \pm    0.2  &  152.4  \pm    0.2  &   0.69  \pm   0.01  &  I G  &         S         c  &        AB  &
SF  \\
UGC01938  &     88  &   6370  &    155  &     15  &    2.3  &  154.3  \pm    0.3  &  155.8  \pm    0.3  &   0.72  \pm   0.01  &  I G  &         S        bc  &        AB  &
SF  \\
UGC02405  &    116  &   7697  &    175  &     19  &    2.1  &  169.7  \pm    1.0  &  165.5  \pm    1.0  &   0.66  \pm   0.01  &  I G  &         S        bc  &         A  &
INDEF  \\
UGC03107  &    133  &   8361  &     75  &     19  &    1.7  &   73.8  \pm    0.5  &   72.5  \pm    0.5  &   0.72  \pm   0.03  &  I G  &         S         b  &         A  &
SF  \\
            \hline
         \end{array}
\begin{array}{llccccccccccl}
            \hline
            \noalign{\smallskip}
NAME & CAL & V_{sys}^{NED} & PA_{NED} & r_{e} & r_{out} & PA_{r_{e}}\pm\sigma_{PA_{r_{e}}} & PA_{out}\pm\sigma_{PA_{out}} & \epsilon\pm\sigma_{\epsilon} & Stage & Morph. & Bar & Nuclear \\
     & ID  & (km s^{-1}) &  (degrees) & (arcsec) & (r_{e}) & (degrees) & (degrees) &     type      & Strength &  Type  \\
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
UGC03253  &    146  &   4130  &     65  &     17  &    2.8  &   50.0  \pm    0.0  &   87.7  \pm    0.0  &   0.47  \pm   0.00  &  I G  &         S         b  &         B  &
SF  \\
UGC03899  &    150  &  3884.  &    55.  &  ---  & ---  & ---  & --- & --- &  I G&         S         d  &         A  &        SF  \\
UGC03944  &    152  &   3895  &    110  &     18  &    2.4  &  111.4  \pm    1.0  &  120.9  \pm    1.0  &   0.57  \pm   0.03  &  I G  &         S        bc  &        AB  &
SF  \\
UGC03969  &    153  &   8130  &    135  &     16  &    2.3  &  135.4  \pm    0.1  &  134.3  \pm    0.1  &   0.78  \pm   0.00  &  I G  &         S         b  &         A  &
SF  \\
UGC03973  &    154  &   6652  &     60  &     18  &    2.5  &   58.6  \pm    5.1  &  133.8  \pm    5.1  &   0.22  \pm   0.01  &  I G  &         S        bc  &         B  &
AGN  \\
UGC03995  &    155  &   4750  &     85  &     28  &    2.8  &  104.2  \pm    0.9  &   90.7  \pm    0.9  &   0.56  \pm   0.02  &IoM G  &         S         b  &         B  &
AGN  \\
UGC04132  &    165  &   5219  &     30  &     24  &    1.8  &   27.7  \pm    0.1  &   27.6  \pm    0.1  &   0.69  \pm   0.00  &IoM G  &         S        bc  &        AB  &
SF  \\
UGC04659  &    226  &   1756  &     45  &     24  &    1.0  &  163.0  \pm    0.0  &  128.8  \pm    0.0  &   0.26  \pm  -1.00  &IoM G  &         S        dm  &         A  &
SF  \\
UGC04722  &    231  &   1794  &     32  &     34  &    1.4  &   35.1  \pm    0.4  &   31.7  \pm    0.4  &   0.79  \pm   0.00  &IoM G  &         S        dm  &         A  &
SF  \\
UGC05358  &    306  &   2914  &     77  &     25  &    2.1  &  103.4  \pm    2.2  &   73.2  \pm    2.2  &   0.49  \pm   0.04  &  I G  &         S         d  &         B  &
SF  \\
UGC05359  &    307  &   8472  &     95  &     17  &    2.5  &   91.4  \pm    0.5  &   92.5  \pm    0.5  &   0.70  \pm   0.00  &  I G  &         S         b  &         B  &
SF  \\
UGC05396  &    309  &   5400  &    150  &     23  &    1.9  &  151.5  \pm    0.3  &  156.6  \pm    0.3  &   0.66  \pm   0.00  &  I G  &         S        bc  &        AB  &
SF  \\
UGC05498NED01  &    314  &   6258  &     60  &     15  &    2.9  &   59.8  \pm    0.7  &   61.4  \pm    0.7  &   0.79  \pm   0.01  &IoM G  &         S         a  &         A  &
LINER  \\
UGC05598  &    326  &   5636  &     40  &     17  &    2.5  &   37.9  \pm    0.3  &   35.6  \pm    0.3  &   0.74  \pm   0.00  &  I G  &         S         b  &         A  &
SF  \\
UGC05771  &    341  &   7403  &     40  &     15  &    2.9  &   50.8  \pm    2.2  &   60.4  \pm    2.2  &   0.33  \pm   0.03  &  I G  &         E         6  &         A  &
LINER  \\
UGC06036  &    364  &   6502  &    100  &     13  &    3.6  &   96.3  \pm    0.3  &  100.6  \pm    0.3  &   0.73  \pm   0.01  &  I G  &         S         a  &         A  &
LINER  \\
UGC07012  &    486  &   3081  &     10  &     15  &    2.6  &   17.9  \pm    0.5  &   12.1  \pm    0.5  &   0.51  \pm   0.01  &IoM G  &         S        cd  &        AB  &
SF  \\
UGC07145  &    500  &   6641  &    150  &     18  &    2.2  &  154.9  \pm    0.3  &  151.3  \pm    0.3  &   0.63  \pm   0.01  &  I G  &         S        bc  &         A  &
SF  \\
UGC08234  &    607  &   8102  &    145  &      9  &    5.0  &  141.7  \pm    1.0  &  133.4  \pm    1.0  &   0.45  \pm   0.02  &IoM G  &         S         0  &         A  &
INDEF  \\
UGC08250  &    609  &   5290  &     10  &     19  &    2.3  &   13.1  \pm    0.6  &   13.7  \pm    0.6  &   0.76  \pm   0.01  &  I G  &         S         c  &         A  &
SF  \\
UGC08267  &    610  &   7232  &     40  &     17  &    2.3  &   39.2  \pm    0.3  &   40.0  \pm    0.3  &   0.75  \pm   0.00  &  I G  &         S         b  &        AB  &
SF  \\
UGC08733  &    657  &   2338  &    140  &     33  &    2.2  &  165.9  \pm    1.0  &   21.5  \pm    1.0  &   0.44  \pm   0.01  &  I G  &         S        dm  &         B  &
SF  \\
UGC08778  &    664  &   3269  &    120  &     17  &    2.4  &  118.6  \pm    0.3  &  116.6  \pm    0.3  &   0.70  \pm   0.00  &  I G  &         S         b  &         A  &
LINER  \\
UGC08781  &    665  &   7592  &    175  &     16  &    3.4  &   76.4  \pm    1.9  &  160.7  \pm    1.9  &   0.40  \pm   0.05  &IoM G  &         S         b  &         B  &
LINER  \\
UGC09067  &    714  &   7840  &     10  &     13  &    3.2  &   14.7  \pm    1.4  &   12.6  \pm    1.4  &   0.54  \pm   0.01  &  I G  &         S        bc  &        AB  &
SF  \\
UGC09476  &    769  &   3262  &     80  &     23  &    2.6  &   73.0  \pm    2.4  &  132.0  \pm    2.4  &   0.34  \pm   0.02  &IoM G  &         S        bc  &         A  &
SF  \\
UGC09665  &    783  &   2558  &    145  &     20  &    2.5  &  147.2  \pm    0.4  &  138.2  \pm    0.4  &   0.73  \pm   0.01  &IoM G  &         S         b  &         A  &
SF  \\
UGC09873  &    797  &   5616  &    120  &     23  &    1.9  &  119.7  \pm    0.2  &  126.0  \pm    0.2  &   0.75  \pm   0.00  &IoM G  &         S         b  &         A  &
SF  \\
UGC09892  &    798  &   5669  &     95  &     18  &    2.7  &  100.4  \pm    0.5  &  101.0  \pm    0.5  &   0.69  \pm   0.03  &  I G  &         S        bc  &         A  &
SF  \\
UGC10205  &    822  &   6556  &    135  &     22  &    1.4  &   91.9  \pm    0.1  &  133.6  \pm    0.1  &   0.38  \pm   0.01  &IoM G  &         S        0a  &         A  &
SF  \\
UGC10297  &    827  &   2305  &      0  &     19  &    1.1  &    2.8  \pm    0.2  &  179.9  \pm    0.2  &   0.83  \pm   0.01  &  I G  &         S         c  &         A  &
SF  \\
UGC10331  &    828  &   4471  &    140  &     20  &    2.0  &  133.9  \pm    0.2  &  140.8  \pm    0.2  &   0.76  \pm   0.00  &IoM G  &         S         c  &        AB  &
SF  \\
UGC10384  &    837  &   4966  &     95  &     13  &    3.0  &   88.7  \pm    0.7  &   92.8  \pm    0.7  &   0.73  \pm   0.00  &  I G  &         S         b  &         A  &
SF  \\
UGC10650  &    843  &  2957.  &    27.  &  ---  & ---  & ---  & --- & --- &IoM G&         S        cd  &         A  &        SF  \\
UGC10695  &    846  &   8328  &    120  &     27  &    1.5  &  105.6  \pm    0.8  &  110.8  \pm    0.8  &   0.35  \pm   0.01  &IoM G  &         E         5  &         A  &
LINER  \\
UGC10710  &    847  &   8387  &    150  &     22  &    3.2  &  150.7  \pm    1.2  &  147.2  \pm    1.2  &   0.65  \pm   0.02  &  I G  &         S         b  &         A  &
SF  \\
UGC10796  &    852  &   3079  &    100  &     22  &    1.8  &   98.3  \pm    5.0  &   59.0  \pm    5.0  &   0.42  \pm   0.03  &IoM G  &         S        cd  &        AB  &
SF  \\
UGC10811  &    854  &   8746  &     95  &     14  &    3.1  &  112.6  \pm    0.4  &   91.6  \pm    0.4  &   0.66  \pm   0.01  &  I G  &         S         b  &         B  &
LINER  \\
UGC10905  &    858  &   7843  &      0  &     23  &    2.9  &  178.4  \pm    0.9  &  173.1  \pm    0.9  &   0.56  \pm   0.01  &IoM G  &         S        0a  &         A  &
LINER  \\
UGC10972  &    861  &   4652  &     55  &     27  &    1.0  &   53.7  \pm    0.2  &   54.1  \pm    0.2  &   0.78  \pm   0.00  &  I G  &         S        bc  &         A  &
LINER  \\
            \hline
         \end{array}
     $$ 
\end{table*}
   \begin{table*}
    \addtocounter{table}{-1} 
      \caption[]{Continued}
         \label{tabprop}
     $$ 
         \begin{array}{llccccccccccl}
            \hline
            \noalign{\smallskip}
NAME & CAL & V_{sys}^{NED} & PA_{NED} & r_{e} & r_{out} & PA_{r_{e}}\pm\sigma_{PA_{r_{e}}} & PA_{out}\pm\sigma_{PA_{out}} & \epsilon\pm\sigma_{\epsilon} & Stage & Morph. & Bar & Nuclear \\
     & ID  & (km s^{-1})   & (degrees)  & (arcsec) & (r_{e}) & (degrees) & (degrees) &     type      & Strength &  Type  \\
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
UGC11228  &    865  &   5771  &    165  &     13  &    3.3  &  166.9  \pm    1.6  &  178.5  \pm    1.6  &   0.33  \pm   0.03  &  I G  &         S         0  &         B  &
LINER  \\
UGC11262  &    866  &   5606  &     55  &     20  &    1.8  &   47.5  \pm    0.7  &   49.4  \pm    0.7  &   0.65  \pm   0.00  &  I G  &         S         c  &         A  &
SF  \\
UGC11649  &    872  &   3798  &    165  &     19  &    2.5  &  151.0  \pm    1.1  &   63.5  \pm    1.1  &   0.22  \pm   0.02  &  I G  &         S        ab  &         B  &
LINER  \\
UGC11680NED01  &    873  &   7791  &    175  &     20  &    3.5  &   19.6  \pm    1.8  &   57.3  \pm    1.8  &   0.46  \pm   0.02  &IoM G  &         S         b  &         B  &
AGN  \\
UGC11717  &    877  &   6303  &     35  &     19  &    1.8  &   40.3  \pm    0.5  &   37.1  \pm    0.5  &   0.61  \pm   0.00  &IoM G  &         S        ab  &         A  &
LINER  \\
UGC11792  &    880  &   4812  &    159  &     17  &    2.1  &  159.6  \pm    0.1  &  159.8  \pm    0.1  &   0.80  \pm   0.00  &  I G  &         S        bc  &         A  &
SF  \\
UGC11958  &    883  &   7885  &    130  &     27  &    2.6  &  157.4  \pm   10.4  &  164.8  \pm   10.4  &   0.22  \pm   0.05  &  GoG  &         S         0  &         A  &
LINER  \\
UGC12054  &    885  &   2069  &     50  &     16  &    2.3  &   51.3  \pm    0.5  &   47.4  \pm    0.5  &   0.74  \pm   0.00  &  I G  &         S         c  &         A  &
SF  \\
UGC12185  &    890  &   6649  &    140  &     13  &    2.8  &  140.4  \pm    0.5  &  159.2  \pm    0.5  &   0.56  \pm   0.01  &  I G  &         S         b  &         B  &
LINER  \\
UGC12224  &    891  &   3506  &     80  &     28  &    2.4  &   52.7  \pm    3.1  &   39.2  \pm    3.1  &   0.17  \pm   0.01  &  I G  &         S         c  &         A  &
SF  \\
UGC12274  &    894  &   7663  &    140  &     18  &    2.3  &  139.7  \pm    0.5  &  143.1  \pm    0.5  &   0.68  \pm   0.00  &  I G  &         S         a  &         A  &
LINER  \\
UGC12308  &    895  &   2227  &    105  &     30  &    2.5  &  118.9  \pm    0.7  &  118.0  \pm    0.7  &   0.79  \pm   0.01  &  I G  &         S        cd  &         A  &
SF  \\
UGC12494  &    905  &   4196  &     35  &     21  &    2.5  &   30.6  \pm    0.8  &   37.5  \pm    0.8  &   0.67  \pm   0.00  &IoM G  &         S         d  &         B  &
SF  \\
UGC12519  &    909  &   4378  &    160  &     23  &    1.9  &  158.7  \pm    0.6  &  157.9  \pm    0.6  &   0.70  \pm   0.01  &  I G  &         S         c  &        AB  &
SF  \\
UGC12816  &    930  &   5327  &    150  &     17  &    2.5  &  141.6  \pm    1.1  &  140.4  \pm    1.1  &   0.50  \pm   0.00  &  I G  &         S         c  &         A  &
SF  \\
UGC12864  &    935  &   4683  &     80  &     30  &    2.5  &   76.7  \pm    1.4  &  110.0  \pm    1.4  &   0.61  \pm   0.02  &IoM G  &         S         c  &         B  &
SF  \\
VV488NED02  &    892  &   4924  &     70  &     27  &    1.2  &   69.9  \pm    0.2  &   70.8  \pm    0.2  &   0.77  \pm   0.00  &IoM G  &         S         b  &        AB  &
SF  \\
            \hline
         \end{array}
\begin{array}{llcccccc }
            \hline
            \noalign{\smallskip}
CAL & Grad. & \Delta\alpha_{KC}\pm\sigma_{\Delta\alpha_{KC}} & \Delta\delta_{KC}\pm\sigma_{\Delta\delta_{KC}} & V_{KC} \pm \sigma_{KC} & PA_{kin,rec}\pm \delta PA_{kin,rec} &  PA_{kin,app}\pm \delta PA_{kin,app} &  PA_{minor}\pm \delta PA_{minor} \\
  ID   & type     &   (arcsec)                          &    (arcsec)                              &  (km s^{-1})          &  (degrees)                      & (degrees)                        & (degrees) \\
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}

   802 &    MGP &     -4.2 \pm      0.1 &     -1.5 \pm      0.3 &   5339.6 \pm     84.6 &      8.5 \pm     21.5 &    253.2 \pm     50.5 &     99.4 \pm     43.4 \\ 
   274 &    MGP &     -0.3 \pm      0.1 &      1.1 \pm      0.2 &   2054.6 \pm     32.6 &    191.6 \pm     13.1 &     -1.4 \pm     19.5 &     87.8 \pm     40.9 \\ 
   528 &    MGP &     -0.2 \pm      0.3 &     -2.8 \pm      0.1 &   2448.4 \pm     12.6 &    267.5 \pm     15.0 &    117.9 \pm     24.4 &     16.0 \pm     17.9 \\ 
   663 &    SGP &     -1.2 \pm      0.1 &     -1.3 \pm      0.1 &   6913.1 \pm     83.1 &    287.6 \pm      3.4 &    105.6 \pm      6.5 &     13.6 \pm     14.2 \\ 
   824 &    MGP &      0.4 \pm      0.1 &     -0.3 \pm      0.1 &   4710.1 \pm     52.6 &    156.0 \pm      6.3 &    343.8 \pm      8.4 &     61.2 \pm     13.6 \\ 
   856 &    MGP &      1.6 \pm      0.2 &      2.5 \pm      0.1 &   4720.9 \pm     40.0 &    274.0 \pm      6.0 &     91.0 \pm     14.1 &     -2.8 \pm     15.5 \\ 
    43 &    SGP &      1.3 \pm      0.1 &      1.5 \pm      0.0 &   4806.5 \pm     57.0 &    186.5 \pm     28.8 &     13.4 \pm      9.1 &    113.9 \pm     17.5 \\ 
   141 &    UGP & 0 & 0 &   2833.8 \pm      5.1 &     46.7 \pm      9.6 &    243.4 \pm     18.1 &    -14.0 \pm     28.6 \\ 
   186 &    SGP &     -0.6 \pm      0.1 &      1.2 \pm      0.1 &   4265.3 \pm     66.1 &    150.9 \pm      9.9 &    326.3 \pm      8.8 &     58.5 \pm     20.2 \\ 
   273 &    MGP &     -1.4 \pm      0.1 &      2.5 \pm      0.1 &   4293.1 \pm     27.0 &    340.6 \pm     11.9 &    165.5 \pm      6.0 &     82.1 \pm     15.0 \\ 
   906 &    MGP &      0.3 \pm      0.2 &      0.7 \pm      0.1 &   4121.3 \pm     29.1 &    201.8 \pm     10.6 &     24.5 \pm      8.5 &    116.3 \pm     12.8 \\ 
     1 &    MGP &      0.5 \pm      0.0 &      0.4 \pm      0.1 &   4984.5 \pm     43.6 &    183.6 \pm      4.8 &      4.0 \pm      5.5 &    103.3 \pm     12.0 \\ 
   878 &    UGP & 0 & 0 &   2903.4 \pm      7.9 &     32.9 \pm     11.7 &    206.6 \pm     11.8 &    116.6 \pm     40.7 \\ 
     8 &    SGP &      0.1 \pm      0.0 &      0.9 \pm      0.0 &   4535.5 \pm     74.4 &    115.0 \pm      6.2 &    297.1 \pm      8.6 &     27.7 \pm      5.4 \\ 
     9 &    SGP &      0.0 \pm      0.1 &      0.9 \pm      0.1 &   4532.6 \pm     87.2 &    175.4 \pm     12.4 &    353.2 \pm     11.1 &     82.2 \pm      7.4 \\ 
    10 &    MGP &      0.8 \pm      0.0 &     -0.2 \pm      0.1 &   5966.2 \pm     50.3 &    197.3 \pm     14.5 &     19.5 \pm      8.1 &    111.2 \pm     11.2 \\ 
    20 &    UGP &                   --- & ---                   & ---                   & ---                   & ---                   & ---                   \\ 
    22 &    MGP &     -4.0 \pm      0.1 &      0.6 \pm      0.1 &   4527.9 \pm     68.6 &    262.1 \pm     19.9 &     79.6 \pm      7.4 &      1.4 \pm     51.7 \\ 
    26 &    MGP &      0.8 \pm      0.0 &      0.5 \pm      0.0 &   4182.7 \pm    104.8 &    358.5 \pm     17.2 &    173.7 \pm      6.9 &     94.7 \pm     17.6 \\ 
    28 &    MGP &     -1.6 \pm      0.2 &      1.6 \pm      0.2 &   4537.7 \pm     52.3 &     49.7 \pm     11.1 &    233.7 \pm      5.3 &    146.3 \pm      7.1 \\ 
    31 &    SGP &     -0.3 \pm      0.1 &      0.7 \pm      0.1 &   4422.2 \pm     32.4 &     73.7 \pm      7.7 &    246.5 \pm      7.7 &    161.0 \pm     10.7 \\ 
    33 &    SGP &      0.2 \pm      0.0 &      0.6 \pm      0.1 &   5220.6 \pm     67.6 &    270.9 \pm     10.3 &     91.9 \pm      6.2 &     -3.5 \pm      7.8 \\ 
    39 &    SGP &     -0.9 \pm      0.1 &      0.6 \pm      0.1 &   4809.7 \pm     18.3 &    338.5 \pm      8.8 &    157.8 \pm      7.8 &     68.4 \pm     28.1 \\ 
    42 &    MGP &      1.5 \pm      0.1 &     -0.3 \pm      0.2 &   5868.7 \pm     36.3 &    320.5 \pm     13.3 &    127.1 \pm     11.3 &     43.0 \pm     10.4 \\ 
    45 &    MGP &      0.5 \pm      0.2 &      1.7 \pm      0.3 &   6011.7 \pm     27.8 &    213.1 \pm      6.4 &     38.7 \pm      9.1 &    116.4 \pm     13.5 \\ 
    44 &    UGP & 0 & 0 &   4372.0 \pm     35.2 &     45.0 \pm     16.7 &    225.0 \pm     12.3 &    116.6 \pm     42.3 \\ 
    73 &    SGP &     -0.1 \pm      0.1 &      1.8 \pm      0.1 &   4867.8 \pm     23.5 &    333.5 \pm     18.8 &    157.2 \pm     18.5 &     67.1 \pm     11.7 \\ 
   100 &    SGP &      0.4 \pm      0.1 &      0.3 \pm      0.1 &   1561.2 \pm     48.5 &    159.1 \pm      9.1 &    334.8 \pm      6.2 &     70.9 \pm      7.4 \\ 
   119 &    MGP &      2.6 \pm      0.1 &     -0.8 \pm      0.1 &   4909.8 \pm     42.8 &    260.9 \pm     12.5 &     91.5 \pm     16.3 &     19.8 \pm     39.8 \\ 
   127 &    MGP &     -0.6 \pm      0.3 &      0.4 \pm      0.1 &   6556.3 \pm     19.8 &    222.6 \pm     25.0 &     37.5 \pm     15.9 &    134.9 \pm     29.4 \\ 
   131 &    MGP &     -0.2 \pm      0.1 &     -0.0 \pm      0.1 &   3698.4 \pm     35.0 &    309.7 \pm     13.2 &    136.1 \pm      8.3 &     61.8 \pm     12.6 \\ 
   134 &    MGP &     -0.3 \pm      0.2 &      1.8 \pm      0.1 &   4779.6 \pm     56.1 &    264.0 \pm     12.8 &     85.9 \pm     18.3 &      4.3 \pm     13.3 \\ 
   147 &    SGP &      0.8 \pm      0.1 &      1.9 \pm      0.2 &   3556.2 \pm     32.8 &    118.5 \pm      9.4 &    297.8 \pm      7.6 &     29.7 \pm     25.0 \\ 
   149 &    SGP &     -0.3 \pm      0.1 &      0.3 \pm      0.1 &   4414.6 \pm     91.6 &      9.9 \pm      4.1 &    187.7 \pm      5.0 &    100.8 \pm      5.7 \\ 
   151 &    SGP &     -0.1 \pm      0.1 &      1.1 \pm      0.0 &   4668.5 \pm    117.1 &     36.8 \pm      7.2 &    216.2 \pm     10.8 &    136.0 \pm     13.6 \\ 
   156 &    SGP &      0.2 \pm      0.0 &     -0.2 \pm      0.1 &   4880.9 \pm     91.4 &    133.7 \pm      7.0 &    313.6 \pm      8.3 &     44.5 \pm     12.0 \\ 
   213 &    SGP &     -2.0 \pm      0.1 &     -0.1 \pm      0.1 &   5515.0 \pm     79.5 &    134.6 \pm     26.9 &    297.0 \pm     29.9 &      0.6 \pm      9.2 \\ 
   219 &    MGP &     -0.7 \pm      0.3 &     -0.7 \pm      0.1 &   3202.3 \pm     40.4 &    135.0 \pm     10.6 &    314.5 \pm     12.1 &     42.8 \pm     14.1 \\ 
   275 &    SGP &      0.1 \pm      0.1 &      1.2 \pm      0.1 &   2124.6 \pm     61.9 &     84.5 \pm      8.1 &    260.2 \pm      9.6 &    169.2 \pm     10.6 \\ 
   277 &    MGP &      0.1 \pm      0.2 &      1.6 \pm      0.1 &   3670.9 \pm     32.7 &     18.4 \pm     27.2 &    194.0 \pm     21.1 &     91.9 \pm     23.3 \\ 
   312 &    MGP &     -1.2 \pm      0.3 &     -1.4 \pm      0.2 &   1535.4 \pm      3.9 &    184.2 \pm     29.0 &     23.6 \pm     25.0 &     78.7 \pm     25.7 \\ 
   311 &    MGP &     -0.2 \pm      0.1 &      1.5 \pm      0.1 &   6163.0 \pm     39.0 &    137.6 \pm     26.9 &    333.5 \pm     40.8 &     49.2 \pm     31.3 \\ 
   318 &    UGP &                   --- &                   --- &                   --- &                   --- &                   --- &                   --- \\ 
   319 &    SGP &      0.5 \pm      0.1 &      0.0 \pm      0.1 &   6816.9 \pm     64.1 &    143.4 \pm      7.1 &    320.5 \pm      7.8 &     36.2 \pm      8.0 \\ 
   340 &    MGP &      0.9 \pm      0.3 &     -3.0 \pm      0.2 &   6143.6 \pm     35.5 &     41.5 \pm     36.5 &    181.4 \pm     23.3 &     89.8 \pm     31.3 \\ 
   388 &    MGP &      0.9 \pm      0.2 &      1.8 \pm      0.2 &   2294.3 \pm     28.3 &    101.2 \pm     13.6 &    281.4 \pm     14.1 &     16.0 \pm     15.4 \\ 
   475 &    MGP &     12.0 \pm      0.2 &     -9.2 \pm      0.2 &   3158.1 \pm     12.3 &    392.4 \pm     33.3 &    211.2 \pm      9.2 &    139.1 \pm     32.4 \\ 
   479 &    SGP &      1.2 \pm      0.1 &     -1.5 \pm      0.1 &   6571.0 \pm    103.3 &    343.8 \pm      8.1 &    164.4 \pm      9.5 &     82.9 \pm      9.2 \\ 
   489 &    SGP &      0.5 \pm      0.0 &      0.7 \pm      0.0 &   3405.6 \pm     46.8 &    287.5 \pm     15.4 &    110.7 \pm      6.0 &     13.2 \pm      6.1 \\ 
   515 &    SGP &      0.0 \pm      0.1 &     -0.2 \pm      0.1 &   3875.8 \pm     49.9 &    161.2 \pm     11.6 &    348.9 \pm      7.6 &     74.8 \pm      7.9 \\ 
   518 &    SGP &     -0.6 \pm      0.2 &     -0.3 \pm      0.1 &   2686.7 \pm     34.7 &     96.4 \pm     12.5 &    283.2 \pm     14.9 &      5.1 \pm     17.6 \\ 
   548 &    MGP &     -1.6 \pm      0.2 &      1.6 \pm      0.3 &   2335.8 \pm     14.8 &    177.9 \pm     18.2 &    352.3 \pm      9.3 &     80.4 \pm     11.0 \\ 
   577 &    SGP &      1.7 \pm      0.1 &      0.8 \pm      0.1 &   6569.8 \pm     81.8 &     11.7 \pm     17.9 &    205.6 \pm     12.3 &    117.8 \pm     29.8 \\ 
   939 &    MGP &      0.3 \pm      0.4 &      1.1 \pm      0.2 &   6542.3 \pm     68.9 &    340.3 \pm     12.9 &    149.5 \pm     24.1 &     55.5 \pm     26.9 \\ 
   580 &    MGP &     -0.4 \pm      0.2 &      1.1 \pm      0.1 &   4087.1 \pm     31.9 &     38.1 \pm      5.3 &    218.6 \pm     10.0 &    122.0 \pm     13.4 \\ 
   608 &    MGP &      0.4 \pm      0.3 &     -1.0 \pm      0.2 &   5564.7 \pm     15.8 &    204.5 \pm     21.3 &     12.9 \pm     25.4 &     98.5 \pm     23.6 \\ 
   630 &    MGP &      0.1 \pm      0.1 &      0.8 \pm      0.1 &   1740.8 \pm     31.7 &    342.3 \pm     16.1 &    155.9 \pm     22.1 &     92.6 \pm     20.5 \\ 
  \hline
         \end{array}
\begin{array}{llcccccc }
            \hline
            \noalign{\smallskip}
CAL & Grad. & \Delta\alpha_{KC}\pm\sigma_{\Delta\alpha_{KC}} & \Delta\delta_{KC}\pm\sigma_{\Delta\delta_{KC}} & V_{KC} \pm \sigma_{KC} & PA_{kin,rec}\pm \delta PA_{kin,rec} &  PA_{kin,app}\pm \delta PA_{kin,app} &  PA_{minor}\pm \delta PA_{minor} \\
  ID   & type     &   (arcsec)                          &    (arcsec)                              &  (km s^{-1})          &  (degrees)                      & (degrees)                        & (degrees) \\
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
   633 &    MGP &     -1.3 \pm      0.1 &     -0.1 \pm      0.3 &   2907.5 \pm     45.6 &    241.5 \pm     24.4 &     18.8 \pm     24.7 &    112.0 \pm     42.1 \\ 
   676 &    MGP &     -1.1 \pm      0.1 &      0.0 \pm      0.1 &   2970.6 \pm     61.9 &     85.9 \pm     24.6 &    269.6 \pm     19.0 &      7.8 \pm     12.5 \\ 
   680 &    SGP &     -0.3 \pm      0.1 &      0.4 \pm      0.1 &   3435.1 \pm     10.9 &     25.8 \pm     38.8 &    207.6 \pm     24.0 &    115.3 \pm     18.9 \\ 
   684 &    MGP &      0.2 \pm      0.1 &      0.6 \pm      0.1 &   5424.8 \pm     53.6 &    287.9 \pm     14.5 &    106.8 \pm     10.8 &     29.8 \pm     12.2 \\ 
   708 &    SGP &      0.4 \pm      0.1 &      0.4 \pm      0.3 &   1917.7 \pm     85.0 &    251.9 \pm     12.2 &     76.2 \pm      9.3 &     -9.1 \pm      7.7 \\ 
   748 &    SGP &      0.0 \pm      0.1 &     -1.7 \pm      0.2 &   2335.0 \pm     31.1 &    199.1 \pm      9.2 &     15.4 \pm      6.9 &    105.8 \pm     13.1 \\ 
   758 &    SGP &      0.9 \pm      0.2 &      1.7 \pm      0.3 &   2268.1 \pm     24.0 &    130.4 \pm     10.3 &    316.3 \pm     10.5 &     47.0 \pm      9.5 \\ 
   764 &    UGP & 0 & 0 &   7723.0 \pm     39.3 &    312.3 \pm      3.4 &    126.9 \pm      8.6 &     57.0 \pm     21.5 \\ 
   768 &    SGP &      1.0 \pm      0.1 &      0.9 \pm      0.2 &   3757.6 \pm     35.0 &    225.4 \pm      8.0 &     40.8 \pm      5.8 &    125.9 \pm     12.0 \\ 
   938 &    MGP &     -0.7 \pm      0.1 &      0.4 \pm      0.1 &   5932.5 \pm     25.5 &     65.3 \pm     11.6 &    247.0 \pm      6.3 &    161.0 \pm     26.1 \\ 
   806 &    SGP &      0.5 \pm      0.1 &      1.1 \pm      0.2 &   4495.7 \pm     61.7 &    196.4 \pm      4.6 &     17.1 \pm     14.4 &    119.7 \pm      9.2 \\ 
   804 &    SGP &      0.7 \pm      0.2 &      0.3 \pm      0.1 &   3353.6 \pm     68.8 &    127.0 \pm     10.7 &    310.3 \pm     12.1 &     45.0 \pm     16.8 \\ 
   820 &    UGP & 0 & 0 &   4278.1 \pm     16.7 &     20.3 \pm     23.6 &    206.6 \pm     24.8 &    141.3 \pm     35.5 \\ 
   821 &    SGP &      0.0 \pm      0.1 &     -0.0 \pm      0.1 &   4413.0 \pm     72.0 &    280.4 \pm     10.0 &     97.0 \pm     12.7 &     11.6 \pm     11.5 \\ 
   823 &    MGP &      0.2 \pm      0.1 &      1.6 \pm      0.2 &   2824.1 \pm     25.6 &    150.4 \pm      9.1 &    337.1 \pm      9.8 &     64.4 \pm     11.2 \\ 
   826 &    UGP & 0 & 0 &   5026.0 \pm     65.8 &    133.4 \pm      5.4 &    305.8 \pm      7.9 &     45.0 \pm     71.7 \\ 
   832 &    UGP & 0 & 0 &   8826.5 \pm     70.9 &    315.0 \pm     13.0 &     90.0 \pm     26.0 &    180.0 \pm     31.8 \\ 
   833 &    UGP & 0 & 0 &   5970.6 \pm     39.4 &    206.6 \pm     13.8 &     45.0 \pm     21.4 &    107.5 \pm     18.5 \\ 
   836 &    MGP &     -0.2 \pm      0.1 &      2.1 \pm      0.3 &   2399.8 \pm     18.5 &    319.0 \pm     17.1 &    121.9 \pm      9.7 &     38.1 \pm     10.7 \\ 
   839 &    UGP &                   --- &                   --- &                   --- &                   --- &                   --- &                   --- \\
   841 &    MGP &      1.9 \pm      0.4 &      0.5 \pm      0.2 &   2522.3 \pm      8.6 &    296.2 \pm     19.8 &    111.6 \pm     19.6 &     36.7 \pm     20.1 \\ 
   844 &    MGP &      0.8 \pm      0.1 &      2.3 \pm      0.1 &   2819.0 \pm     63.2 &     11.9 \pm     34.2 &    169.5 \pm     13.5 &     67.5 \pm     14.8 \\ 
   849 &    MGP &      1.3 \pm      0.1 &      1.1 \pm      0.1 &   8322.8 \pm     54.8 &    107.5 \pm      9.4 &    289.3 \pm     11.4 &     24.5 \pm     10.9 \\ 
   848 &    MGP &      0.9 \pm      0.3 &      0.6 \pm      0.5 &   3400.8 \pm     22.3 &    255.8 \pm     15.1 &     61.2 \pm     18.5 &    151.8 \pm     27.5 \\ 
   850 &    SGP & 0 & 0 &   6592.5 \pm     91.8 &    174.8 \pm     13.4 &    352.9 \pm     12.9 &     90.0 \pm     11.5 \\ 
   851 &    UGP &                   --- &                   --- &                   --- &                   --- &                   --- &                   --- \\
   857 &    MGP &     -0.3 \pm      0.1 &      0.8 \pm      0.1 &   8530.4 \pm     35.1 &     36.5 \pm     11.0 &    223.1 \pm     15.5 &    154.9 \pm     35.9 \\ 
   862 &    SGP &      0.2 \pm      0.2 &      1.2 \pm      0.2 &   6748.7 \pm     79.8 &    212.3 \pm      5.9 &     35.2 \pm      6.0 &    134.8 \pm     14.9 \\ 
   863 &    MGP &      1.1 \pm      0.1 &      0.3 \pm      0.1 &   6030.9 \pm     67.9 &    112.1 \pm     14.1 &    293.6 \pm      5.0 &     13.6 \pm     10.2 \\ 
   867 &    SGP &      0.7 \pm      0.1 &      0.7 \pm      0.1 &   2986.9 \pm     49.5 &    304.3 \pm      9.0 &    115.3 \pm      8.2 &     27.1 \pm     11.1 \\ 
   869 &    SGP &      0.2 \pm      0.1 &      2.1 \pm      0.1 &   6186.8 \pm     61.2 &    132.0 \pm     17.5 &    307.7 \pm     13.6 &     43.5 \pm      7.9 \\ 
   871 &    SGP &      0.6 \pm      0.0 &      1.3 \pm      0.1 &   5933.2 \pm     61.3 &    129.6 \pm      7.3 &    307.4 \pm      7.2 &     43.9 \pm     10.5 \\ 
   874 &    SGP &      0.3 \pm      0.2 &      0.0 \pm      0.1 &   4904.5 \pm    141.6 &     53.9 \pm     16.3 &    223.7 \pm     12.7 &    141.6 \pm      8.9 \\ 
   876 &    SGP &      0.5 \pm      0.1 &     -0.6 \pm      0.3 &   5739.5 \pm     39.0 &     98.2 \pm      8.6 &    274.3 \pm     18.2 &     -5.5 \pm     16.4 \\ 
   882 &    UGP &                   --- &                   --- &                   --- &                   --- &                   --- &                   --- \\
   886 &    SGP &     -0.2 \pm      0.1 &     -1.1 \pm      0.1 &   4501.9 \pm     70.9 &    197.2 \pm      5.5 &     10.6 \pm      7.5 &    105.3 \pm     10.3 \\ 
   887 &    SGP &      1.3 \pm      0.1 &      1.8 \pm      0.1 &   7104.1 \pm     80.0 &     14.9 \pm     13.0 &    193.2 \pm     10.1 &    100.1 \pm      9.7 \\ 
   896 &    SGP &     -0.2 \pm      0.0 &     -0.4 \pm      0.1 &   7469.7 \pm     79.1 &     21.9 \pm     11.7 &    206.3 \pm     10.7 &    120.1 \pm      7.1 \\ 
   898 &    SGP &      0.0 \pm      0.0 &      0.4 \pm      0.1 &   6207.4 \pm     50.9 &    166.2 \pm     10.8 &    343.1 \pm     10.3 &     74.6 \pm      6.6 \\ 
   899 &    MGP &      1.7 \pm      0.4 &     -2.2 \pm      0.9 &   4670.3 \pm     17.8 &    232.9 \pm     13.9 &     62.1 \pm     13.6 &    148.2 \pm     17.7 \\ 
   901 &    MGP &     -1.2 \pm      0.2 &     -0.1 \pm      0.2 &   4657.1 \pm     43.4 &    193.6 \pm      4.5 &      7.9 \pm     17.2 &     99.9 \pm     20.0 \\ 
   900 &    UGP & 0 & 0 &   5060.0 \pm     31.2 &    233.1 \pm     11.7 &     53.1 \pm      9.2 &    -45.0 \pm     19.3 \\ 
   904 &    SGP &     -0.7 \pm      0.0 &      0.6 \pm      0.1 &   4945.8 \pm    110.5 &    145.7 \pm      7.7 &    328.2 \pm     10.0 &     33.8 \pm     12.9 \\ 
   907 &    MGP &      0.6 \pm      0.2 &     -0.6 \pm      0.1 &   3474.5 \pm     12.6 &     20.2 \pm      7.0 &    194.2 \pm     16.2 &    139.1 \pm     16.9 \\ 
   913 &    SGP &      0.8 \pm      0.2 &     -0.0 \pm      0.0 &   1608.9 \pm     32.4 &    253.3 \pm     37.2 &     34.5 \pm     26.2 &    122.0 \pm     24.6 \\ 
   915 &    SGP &     -0.1 \pm      0.2 &      0.5 \pm      0.1 &   4241.9 \pm     43.0 &    174.6 \pm      7.6 &    345.9 \pm      8.9 &     79.4 \pm      6.1 \\ 
   916 &    UGP & 0 & 0 &   3860.1 \pm     89.1 &    216.9 \pm     11.7 &     45.0 \pm     14.5 &    -45.0 \pm     26.0 \\ 
   920 &    MGP &     -2.3 \pm      0.3 &      0.6 \pm      0.1 &   4011.0 \pm     14.9 &    353.6 \pm     25.2 &    171.2 \pm     22.5 &     82.0 \pm     22.4 \\ 
   925 &    SGP &      0.2 \pm      0.1 &      1.2 \pm      0.1 &   4047.9 \pm     84.8 &    325.0 \pm      6.7 &    142.3 \pm     11.0 &     55.8 \pm      3.3 \\ 
   927 &    SGP &      0.4 \pm      0.1 &      1.2 \pm      0.1 &   6712.0 \pm     87.1 &     55.2 \pm     16.4 &    231.9 \pm     11.7 &    149.9 \pm     40.1 \\ 
   931 &    SGP &     -0.2 \pm      0.1 &      0.2 \pm      0.1 &   5304.2 \pm    101.9 &    355.8 \pm     15.5 &    174.2 \pm     10.4 &     86.8 \pm     17.2 \\ 
   937 &    MGP &      1.2 \pm      0.1 &     -4.1 \pm      0.3 &   1695.7 \pm     10.7 &     35.6 \pm     25.8 &    207.7 \pm     22.9 &     99.2 \pm     35.6 \\ 
     3 &    MGP &      0.3 \pm      0.0 &     -0.6 \pm      0.0 &   4935.8 \pm     46.2 &     86.6 \pm     12.1 &    275.5 \pm     10.1 &     12.5 \pm     23.7 \\ 
     2 &    MGP &     -0.5 \pm      0.2 &     -1.5 \pm      0.2 &   7264.2 \pm     44.5 &     45.3 \pm      5.4 &    231.5 \pm      5.4 &    131.4 \pm     13.7 \\ 
     7 &    SGP &      0.3 \pm      0.0 &      0.7 \pm      0.2 &   6323.1 \pm     90.2 &     19.0 \pm      9.0 &    199.2 \pm     10.1 &    114.1 \pm      5.8 \\ 
    12 &    SGP &     -0.1 \pm      0.0 &     -2.0 \pm      0.1 &   4181.3 \pm     32.9 &    102.3 \pm      9.4 &    279.2 \pm      8.0 &     21.0 \pm      7.1 \\ 
    14 &    MGP &      1.4 \pm      0.2 &     -1.2 \pm      0.0 &   4316.8 \pm     10.0 &     35.5 \pm     14.4 &    220.0 \pm     28.1 &    139.2 \pm     20.0 \\ 
 \hline
         \end{array}
\begin{array}{llcccccc }
            \hline
            \noalign{\smallskip}
CAL & Grad. & \Delta\alpha_{KC}\pm\sigma_{\Delta\alpha_{KC}} & \Delta\delta_{KC}\pm\sigma_{\Delta\delta_{KC}} & V_{KC} \pm \sigma_{KC} & PA_{kin,rec}\pm \delta PA_{kin,rec} &  PA_{kin,app}\pm \delta PA_{kin,app} &  PA_{minor}\pm \delta PA_{minor} \\
  ID   & type     &   (arcsec)                          &    (arcsec)                              &  (km s^{-1})          &  (degrees)                      & (degrees)                        & (degrees) \\
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}

    17 &    UGP & 0 & 0 &   5392.8 \pm     59.7 &    243.4 \pm     13.0 &    116.6 \pm     22.6 &      0.0 \pm      0.0 \\ 
    41 &    MGP &     -0.1 \pm      0.2 &      2.2 \pm      0.1 &   5527.7 \pm     26.3 &    232.5 \pm      7.0 &     52.4 \pm      5.3 &    142.5 \pm     11.9 \\ 
    53 &    MGP &     -0.1 \pm      0.3 &      0.3 \pm      0.3 &   6317.2 \pm     34.3 &    152.7 \pm      5.6 &    327.3 \pm      5.8 &     65.9 \pm     14.2 \\ 
    88 &    UGP & 0 & 0 &   6393.8 \pm     32.0 &    339.0 \pm     29.9 &    155.2 \pm     32.9 &     80.5 \pm     33.1 \\ 
   116 &    SGP &     -0.4 \pm      0.1 &      1.0 \pm      0.1 &   7703.2 \pm     56.1 &    165.4 \pm      5.8 &    344.5 \pm      5.8 &     68.4 \pm     11.0 \\ 
   133 &    SGP &     -0.8 \pm      0.3 &      0.1 \pm      0.2 &   8346.2 \pm     49.4 &     76.7 \pm      5.1 &    250.5 \pm      7.7 &    167.2 \pm     10.2 \\ 
   146 &    MGP &      0.9 \pm      0.2 &      1.2 \pm      0.3 &   4101.5 \pm     38.6 &     80.5 \pm     12.6 &    263.5 \pm     12.6 &      4.2 \pm     16.9 \\ 
   150 &    MGP &     -1.0 \pm      0.6 &      1.5 \pm      0.7 &   3852.5 \pm     15.2 &    223.9 \pm     17.2 &     49.1 \pm     17.4 &    116.5 \pm     11.4 \\ 
   152 &    MGP &     -0.1 \pm      0.3 &     -0.3 \pm      0.1 &   3909.1 \pm     28.3 &    119.9 \pm      5.4 &    301.0 \pm     12.1 &     37.8 \pm      7.6 \\ 
   153 &    SGP &     -0.7 \pm      0.3 &     -1.4 \pm      0.2 &   8067.3 \pm     48.4 &    316.6 \pm      4.7 &    132.8 \pm      8.6 &     43.6 \pm      9.4 \\ 
   154 &    MGP &      0.9 \pm      0.4 &      1.2 \pm      0.1 &   6609.8 \pm     27.0 &    338.1 \pm     24.1 &    162.7 \pm     11.1 &     52.7 \pm     14.9 \\ 
   155 &    MGP &     -3.5 \pm      0.1 &     -0.1 \pm      0.2 &   4664.1 \pm     54.3 &    254.4 \pm     16.8 &     86.2 \pm      7.9 &    157.7 \pm     13.7 \\ 
   165 &    SGP &     -0.9 \pm      0.1 &      1.0 \pm      0.1 &   5219.8 \pm     74.8 &     30.1 \pm      9.4 &    210.2 \pm      4.6 &    131.1 \pm     15.8 \\ 
   226 &    MGP &      1.8 \pm      0.1 &      0.0 \pm      0.6 &   1719.3 \pm     16.5 &    111.4 \pm     20.7 &    305.9 \pm     18.9 &     19.2 \pm     28.3 \\ 
   231 &    UGP & 0 & 0 &   1763.0 \pm      8.5 &     32.0 \pm     12.8 &    219.5 \pm     21.0 &    135.0 \pm     17.5 \\ 
   306 &    MGP &     -0.0 \pm      0.1 &      1.6 \pm      0.2 &   2946.2 \pm     15.1 &    257.8 \pm     30.5 &     77.8 \pm     28.1 &    137.9 \pm     24.7 \\ 
   307 &    SGP &     -0.2 \pm      0.2 &     -0.4 \pm      0.1 &   8444.6 \pm     55.2 &    274.3 \pm      5.3 &     92.3 \pm     10.1 &     -1.5 \pm     15.0 \\ 
   309 &    MGP &      0.5 \pm      0.2 &      0.8 \pm      0.2 &   5362.2 \pm     25.1 &    163.3 \pm      8.6 &    337.1 \pm     10.9 &     91.7 \pm     14.5 \\ 
   314 &    SGP &      0.2 \pm      0.1 &      0.5 \pm      0.1 &   6278.0 \pm     46.9 &    246.2 \pm      7.9 &     65.6 \pm      7.3 &    167.7 \pm     70.7 \\ 
   326 &    SGP &     -0.9 \pm      0.1 &      0.2 \pm      0.0 &   5682.9 \pm     44.3 &     35.0 \pm      7.0 &    216.2 \pm     10.4 &    121.4 \pm     10.0 \\ 
   341 &    MGP &     -0.1 \pm      0.1 &     -0.2 \pm      0.1 &   7411.5 \pm     64.4 &     54.8 \pm      8.1 &    233.1 \pm     11.3 &    143.6 \pm     12.0 \\ 
   364 &    UGP & 0 & 0 &   6562.6 \pm     67.2 &    280.0 \pm      8.9 &    100.0 \pm      8.9 &     36.9 \pm     45.2 \\ 
   486 &    SGP &     -0.7 \pm      0.2 &      0.5 \pm      0.1 &   3080.9 \pm     23.2 &      7.4 \pm     14.2 &    183.6 \pm     17.0 &     93.7 \pm      9.1 \\ 
   500 &    MGP &     -0.2 \pm      0.1 &      1.7 \pm      0.1 &   6598.2 \pm     38.2 &    156.2 \pm      8.6 &    336.4 \pm      8.5 &     61.2 \pm     13.7 \\ 
   607 &    UGP &                   --- &                   --- &                   --- &                   --- &                   --- &                   --- \\
   609 &    UGP & 0 & 0 &   5240.2 \pm     14.2 &    190.6 \pm     15.4 &     14.0 \pm     24.5 &     90.0 \pm     20.1 \\ 
   610 &    SGP &      0.8 \pm      0.2 &      0.3 \pm      0.1 &   7199.6 \pm     47.6 &     45.2 \pm      4.5 &    222.2 \pm     12.6 &    131.2 \pm      8.3 \\ 
   657 &    MGP &     -1.6 \pm      0.0 &      0.3 \pm      0.3 &   2311.1 \pm     12.3 &    210.3 \pm     36.4 &     49.4 \pm     24.5 &    143.8 \pm     26.6 \\ 
   664 &    MGP &     -0.8 \pm      0.2 &      0.5 \pm      0.1 &   3204.3 \pm     27.0 &    286.9 \pm      7.3 &    111.2 \pm     11.6 &     17.9 \pm     13.8 \\ 
   665 &    MGP &     -0.4 \pm      0.2 &     -1.7 \pm      0.3 &   7552.0 \pm     47.9 &    168.9 \pm      7.1 &    337.9 \pm     12.5 &     61.8 \pm     13.0 \\ 
   714 &    SGP &      0.0 \pm      0.1 &      0.2 \pm      0.0 &   7839.9 \pm     70.2 &    193.4 \pm      6.2 &     12.7 \pm      9.5 &    105.5 \pm      9.4 \\ 
   769 &    SGP &      1.0 \pm      0.3 &      1.1 \pm      0.1 &   3239.3 \pm     30.6 &    124.4 \pm      8.5 &    306.4 \pm     10.4 &     40.5 \pm     13.1 \\ 
   783 &    MGP &     -0.4 \pm      0.3 &     -0.5 \pm      0.2 &   2527.8 \pm     15.4 &    310.5 \pm     11.5 &    142.0 \pm      3.7 &     52.4 \pm     18.8 \\ 
   797 &    MGP &      1.1 \pm      0.2 &      0.4 \pm      0.1 &   5602.3 \pm     24.1 &    311.7 \pm      7.6 &    127.8 \pm     14.1 &     58.7 \pm     14.1 \\ 
   798 &    SGP &      0.8 \pm      0.2 &      1.6 \pm      0.1 &   5670.3 \pm     34.2 &    280.7 \pm      4.3 &    100.4 \pm      8.0 &      3.3 \pm     12.2 \\ 
   822 &    MGP &      1.5 \pm      0.1 &      1.4 \pm      0.2 &   6557.1 \pm     67.0 &    312.7 \pm      4.1 &    127.6 \pm      9.4 &     45.7 \pm     18.9 \\ 
   827 &    MGP &      0.2 \pm      0.1 &      0.6 \pm      0.2 &   2311.7 \pm      8.8 &    360.6 \pm      5.7 &    179.6 \pm     24.3 &     72.5 \pm     11.9 \\ 
   828 &    MGP &     -1.0 \pm      0.1 &      0.2 \pm      0.2 &   4469.6 \pm      5.1 &    331.0 \pm     46.0 &    157.1 \pm     32.0 &    106.8 \pm     28.5 \\ 
   837 &    SGP &     -0.9 \pm      0.2 &     -0.1 \pm      0.1 &   4981.2 \pm     39.1 &     92.8 \pm      8.1 &    273.0 \pm      9.9 &      2.3 \pm     10.4 \\ 
   843 &    UGP & 0 & 0 &   2969.7 \pm      4.1 &     26.6 \pm     42.2 &    189.5 \pm     63.2 &     71.6 \pm     33.8 \\ 
   846 &    UGP & 0 & 0 &   8245.8 \pm     80.5 &    189.5 \pm     18.7 &     11.3 \pm     18.0 &    108.4 \pm     13.4 \\ 
   847 &    SGP &     -0.4 \pm      0.1 &      0.7 \pm      0.2 &   8335.1 \pm     65.8 &    151.0 \pm      3.3 &    329.5 \pm      6.6 &     58.6 \pm     11.5 \\ 
   852 &    MGP &      0.5 \pm      0.2 &      0.6 \pm      0.2 &   3066.9 \pm     13.5 &    348.7 \pm     34.9 &    152.0 \pm     12.1 &     96.7 \pm     22.0 \\ 
   854 &    SGP &      0.4 \pm      0.1 &      0.1 \pm      0.1 &   8719.7 \pm     82.8 &     90.5 \pm      4.1 &    269.6 \pm      4.0 &     -7.4 \pm      9.6 \\ 
   858 &    MGP &      0.1 \pm      0.1 &      0.3 \pm      0.1 &   7734.5 \pm    102.2 &    179.3 \pm     20.2 &    360.3 \pm     17.7 &     83.2 \pm     11.3 \\ 
   861 &    MGP &     -1.0 \pm      0.1 &      2.1 \pm      0.1 &   4688.2 \pm     22.7 &     59.5 \pm      7.9 &    235.4 \pm     20.6 &     -1.1 \pm     15.0 \\ 
   865 &    MGP &      0.8 \pm      0.1 &      0.2 \pm      0.0 &   5734.5 \pm     74.9 &    200.4 \pm     17.3 &    330.4 \pm     13.8 &     93.3 \pm      3.5 \\ 
   866 &    SGP &     -1.0 \pm      0.1 &      1.2 \pm      0.2 &   5546.3 \pm     43.4 &     53.0 \pm      5.6 &    233.2 \pm      8.0 &    155.5 \pm     11.3 \\ 
   872 &    UGP & 0 & 0 &   3754.1 \pm     74.3 &    257.9 \pm     14.2 &     77.0 \pm     21.1 &    -21.0 \pm     11.4 \\ 
   873 &    MGP &      0.7 \pm      0.1 &      0.3 \pm      0.2 &   7717.3 \pm     81.3 &     76.0 \pm     13.8 &    242.1 \pm     25.1 &      7.2 \pm     29.4 \\ 
   877 &    MGP &     -0.6 \pm      0.1 &      0.3 \pm      0.1 &   6278.7 \pm     94.8 &    220.8 \pm      7.2 &     42.7 \pm     25.8 &    147.6 \pm     11.4 \\ 
   880 &    MGP &      1.3 \pm      0.1 &     -0.2 \pm      0.1 &   4739.9 \pm     36.5 &    157.8 \pm     14.6 &    346.2 \pm      6.7 &    103.9 \pm     17.9 \\ 
   883 &    UGP &                   --- &                   --- &                   --- &                   --- &                   --- &                   --- \\
   885 &    SGP &     -2.1 \pm      0.2 &      1.0 \pm      0.1 &   2046.8 \pm     13.6 &     44.7 \pm      7.2 &    229.2 \pm     21.9 &    156.0 \pm     17.2 \\ 
   890 &    MGP &     -0.7 \pm      0.1 &      1.4 \pm      0.3 &   6565.8 \pm     50.8 &    327.5 \pm     27.8 &    156.4 \pm      7.1 &     76.3 \pm     14.2 \\ 
   891 &    MGP &     -1.0 \pm      0.5 &      0.1 \pm      0.6 &   3505.5 \pm      9.3 &     40.8 \pm     11.8 &    223.4 \pm     10.8 &    137.7 \pm     24.1 \\ 
 \hline
         \end{array}
\begin{array}{llcccccc }
           \hline
            \noalign{\smallskip}
CAL & Grad. & \Delta\alpha_{KC}\pm\sigma_{\Delta\alpha_{KC}} & \Delta\delta_{KC}\pm\sigma_{\Delta\delta_{KC}} & V_{KC} \pm \sigma_{KC} & PA_{kin,rec}\pm \delta PA_{kin,rec} &  PA_{kin,app}\pm \delta PA_{kin,app} &  PA_{minor}\pm \delta PA_{minor} \\
  ID   & type     &   (arcsec)                          &    (arcsec)                              &  (km s^{-1})          &  (degrees)                      & (degrees)                        & (degrees) \\
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
   894 &    MGP &      0.3 \pm      0.4 &     -0.1 \pm      0.2 &   7621.1 \pm     56.1 &    322.8 \pm     12.2 &    141.8 \pm     10.8 &     60.7 \pm     28.5 \\ 
   895 &    MGP &      0.5 \pm      0.1 &     -0.5 \pm      0.5 &   2214.1 \pm     13.8 &    305.4 \pm      8.9 &    119.5 \pm     17.0 &     45.2 \pm     38.7 \\ 
   905 &    MGP &     -1.9 \pm      0.2 &      0.1 \pm      0.3 &   4150.6 \pm     14.0 &     38.5 \pm      8.3 &    221.0 \pm     11.4 &    135.5 \pm     10.4 \\ 
   909 &    MGP &     -0.7 \pm      0.3 &     -1.2 \pm      0.5 &   4388.2 \pm     21.9 &    156.4 \pm      9.1 &    332.7 \pm      6.4 &     66.1 \pm     10.5 \\ 
   930 &    SGP &      0.1 \pm      0.1 &      1.7 \pm      0.2 &   5281.5 \pm     34.4 &    325.2 \pm     11.0 &    145.6 \pm     11.1 &     56.8 \pm      9.2 \\ 
   935 &    MGP &      0.3 \pm      0.3 &     -0.6 \pm      0.1 &   4673.3 \pm     11.2 &    285.1 \pm     18.5 &     94.6 \pm     48.2 &     75.0 \pm     37.1 \\ 
   892 &    MGP &      0.3 \pm      0.1 &      0.9 \pm      0.0 &   4916.2 \pm     23.5 &     69.2 \pm      5.7 &    251.3 \pm     10.3 &     -9.4 \pm     16.2 \\ 
 \hline
         \end{array}
\begin{array}{lcccccccc}
            \hline
            \noalign{\smallskip}
NAME &   V_{sys}^{[OII]}\pm\sigma_{V_{sys}^{[OII]}} &  V_{sys}^{[OIII]}\pm\sigma_{V_{sys}^{[OIII]}} &  V_{sys}^{H\alpha}\pm\sigma_{V_{sys}^{H\alpha}} &  V_{sys}^{[SII]}\pm\sigma_{V_{sys}^{[SII]}} &   & Asymmetries &  \\ 
   & (km s^{-1}) & (km s^{-1})  & (km s^{-1})  & (km s^{-1})  &  Class A & Class B & Class C \\ 
    &                                     &                                      &                                         &                                     & (types) & (types) & (types) \\ 
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
\object{ARP220} &     5455 \pm       42 &     5370 \pm       42 &     5350 \pm       53 &     5354 \pm       59  &   A0  -   A2  &   -   B1  -   &   C0  -   C2 \\ 
\object{IC0540} &     2159 \pm       44 &     2103 \pm       33 &     2067 \pm       24 &     2083 \pm       27  &   -   -   -   &   -   -   -   &   C0  C1  -  \\ 
\object{IC0776} &     2510 \pm       15 &     2449 \pm       10 &     2454 \pm       10 &     2457 \pm       12  &   -   -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{IC0944} &     6947 \pm       48 &     6961 \pm       68 &     6961 \pm       81 &     7023 \pm       42  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{IC1199} &     4782 \pm       52 &     4681 \pm       44 &     4710 \pm       51 &     4702 \pm       58  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{IC1256} &     4776 \pm       31 &     4716 \pm       32 &     4694 \pm       30 &     4700 \pm       29  &   -   -   A2  &   -   B1  -   &   C0  -   C2 \\ 
\object{IC1683} &     4864 \pm       59 &     4797 \pm       47 &     4838 \pm       55 &     4817 \pm       57  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{IC2095} &     2956 \pm        6 &     2824 \pm        6 &     2833 \pm        5 &     2833 \pm        5  &   -   -   -   &   B0  B1  -   &   C0  C1  C2 \\ 
\object{IC2247} &     4314 \pm       33 &     4261 \pm       65 &     4278 \pm       60 &     4290 \pm       52  &   -   -   -   &   -   -   -   &   C0  C1  C2 \\ 
\object{IC2487} &     4342 \pm       31 &     4312 \pm       25 &     4269 \pm       21 &     4287 \pm       18  &   -   -   -   &   -   -   B2  &   -   C1  C2 \\ 
\object{IC5309} &     4308 \pm       51 &     4138 \pm       28 &     4130 \pm       29 &     4134 \pm       27  &   -   -   -   &   -   -   -   &   -   -   C2 \\ 
\object{IC5376} &     5040 \pm       29 &     4996 \pm       45 &     4992 \pm       41 &     5027 \pm       39  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{MCG-01-54-016} &     2957 \pm       10 &     2897 \pm        7 &     2903 \pm        7 &     2901 \pm        8  &   -   A1  -   &   -   B1  B2  &   C0  C1  C2 \\ 
\object{NGC0001} &     4658 \pm       54 &     4522 \pm       60 &     4552 \pm       71 &     4528 \pm       69  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC0023} &     4633 \pm       68 &     4562 \pm       64 &     4570 \pm       85 &     4567 \pm       83  &   A0  A1  -   &   B0  -   B2  &   C0  C1  C2 \\ 
\object{NGC0036} &     6004 \pm       53 &     5981 \pm       46 &     5957 \pm       50 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC0160} &     5344 \pm       57 &       --- &     5083 \pm      173 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC0169} &     4674 \pm       36 &     4674 \pm       50 &     4629 \pm       39 &     4641 \pm       44  &   -   -   -   &   -   B1  -   &   C0  C1  C2 \\ 
\object{NGC0192} &     4219 \pm       53 &     4159 \pm       45 &     4151 \pm       96 &     4166 \pm       94  &   -   -   -   &   B0  B1  -   &   C0  C1  -  \\ 
\object{NGC0214} &     4571 \pm       62 &     4485 \pm       34 &     4485 \pm       37 &     4490 \pm       23  &   -   -   -   &   -   -   -   &   -   C1  -  \\ 
\object{NGC0234} &     4560 \pm       28 &     4419 \pm       20 &     4418 \pm       31 &     4419 \pm       30  &   -   -   -   &   -   -   -   &   C0  C1  C2 \\ 
\object{NGC0257} &     5298 \pm       66 &     5224 \pm       32 &     5221 \pm       69 &     5243 \pm       72  &   -   -   -   &   -   -   -   &   -   C1  -  \\ 
\object{NGC0444} &     4855 \pm       23 &     4826 \pm       24 &     4808 \pm       17 &     4814 \pm       23  &   -   -   -   &   -   -   B2  &   -   C1  C2 \\ 
\object{NGC0477} &     5906 \pm       31 &     5881 \pm       16 &     5855 \pm       35 &     5859 \pm       36  &   -   -   -   &   B0  -   -   &   -   C1  -  \\ 
\object{NGC0496} &     6123 \pm       29 &     6029 \pm       31 &     6032 \pm       27 &     6038 \pm       27  &   -   -   -   &   -   B1  -   &   -   -   -  \\ 
\object{NGC0499} &     4502 \pm       29 &     4434 \pm       45 &     4371 \pm       35 &     4395 \pm       40  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC0776} &     4922 \pm       30 &     4843 \pm       15 &     4853 \pm       20 &     4863 \pm       16  &   -   -   -   &   B0  B1  -   &   C0  -   C2 \\ 
\object{NGC1056} &     1645 \pm       34 &     1567 \pm       36 &     1570 \pm       47 &     1568 \pm       46  &   -   -   -   &   B0  B1  -   &   C0  C1  C2 \\ 
\object{NGC1167} &     4945 \pm       31 &     4914 \pm       27 &     4866 \pm       34 &     4873 \pm       42  &   -   -   -   &   B0  -   -   &   -   -   -  \\ 
\object{NGC1349} &     6655 \pm       29 &     6566 \pm       26 &     6562 \pm       22 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC1542} &     3790 \pm       40 &     3705 \pm       41 &     3701 \pm       36 &     3702 \pm       36  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC1645} &     4916 \pm       62 &     4790 \pm       75 &     4791 \pm       52 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC2253} &     3611 \pm       27 &     3531 \pm       22 &     3580 \pm       30 &     3558 \pm       33  &   -   -   -   &   B0  -   B2  &   C0  -   -  \\ 
\object{NGC2347} &     4448 \pm       75 &     4419 \pm       82 &     4403 \pm       90 &     4399 \pm       88  &   -   -   -   &   -   -   -   &   C0  C1  C2 \\ 
\object{NGC2410} &     4703 \pm       79 &     4647 \pm      139 &     4638 \pm      115 &     4643 \pm      111  &   A0  A1  A2  &   B0  -   -   &   C0  -   -  \\ 
\object{NGC2449} &     4904 \pm       61 &     4893 \pm       70 &     4885 \pm       91 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC2623} &     5579 \pm       38 &     5414 \pm       68 &     5460 \pm       60 &     5478 \pm       57  &   A0  -   -   &   B0  -   -   &   -   -   -  \\ 
\object{NGC2639} &     3220 \pm       36 &     3195 \pm       36 &     3174 \pm       36 &     3190 \pm       37  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC2906} &     2098 \pm       45 &     2127 \pm       59 &     2116 \pm       58 &     2128 \pm       68  &   -   A1  -   &   -   -   B2  &   C0  C1  C2 \\ 
\object{NGC2916} &     3693 \pm       17 &     3649 \pm       23 &     3657 \pm       24 &     3659 \pm       16  &   A0  -   -   &   B0  B1  B2  &   C0  -   -  \\ 
\object{NGC3057} &     1568 \pm       16 &     1518 \pm        8 &     1532 \pm        4 &     1517 \pm        6  &   A0  A1  -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{NGC3106} &     6174 \pm       39 &     6197 \pm       35 &     6172 \pm       42 &     6224 \pm       39  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC3158} &       --- &     -999 \pm     -999 &       --- &     7103 \pm       12  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC3160} &     6847 \pm       54 &     6823 \pm       69 &     6827 \pm       67 &     6867 \pm       71  &   -   -   -   &   -   -   B2  &   -   -   -  \\ 
\object{NGC3303} &     6188 \pm        9 &     6182 \pm       21 &     6181 \pm       24 &     6227 \pm       18  &   A0  A1  -   &   B0  B1  B2  &   C0  -   -  \\ 
\object{NGC3614} &     2398 \pm       28 &     2325 \pm       25 &     2310 \pm       21 &     2320 \pm       24  &   -   -   -   &   -   B1  -   &   -   C1  -  \\ 
\object{NGC3991} &     3362 \pm        8 &     3221 \pm        6 &     3223 \pm        4 &     3223 \pm        4  &   -   A1  A2  &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{NGC4003} &     6565 \pm       64 &     6585 \pm       73 &     6631 \pm       92 &     6547 \pm       85  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC4047} &     3528 \pm       41 &     3388 \pm       42 &     3392 \pm       45 &     3393 \pm       41  &   -   -   -   &   -   -   -   &   C0  C1  C2 \\ 
\object{NGC4185} &       --- &       --- &     3871 \pm       50 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC4210} &     2764 \pm       38 &     2694 \pm        9 &     2676 \pm       34 &     2687 \pm        4  &   -   -   -   &   B0  -   -   &   C0  -   -  \\ 
\object{NGC4470} &     2325 \pm        6 &     2337 \pm       11 &     2343 \pm       10 &     2345 \pm       11  &   -   -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{NGC4676A} &     6773 \pm       22 &     6559 \pm       67 &     6567 \pm       78 &     6552 \pm       79  &   -   -   -   &   -   B1  B2  &   -   C1  C2 \\ 
\object{NGC4676B} &     6556 \pm       66 &     6510 \pm       68 &     6519 \pm       73 &     6514 \pm       66  &   -   A1  -   &   -   B1  B2  &   C0  C1  C2 \\ 
\object{NGC4711} &     4143 \pm       35 &     4069 \pm       17 &     4071 \pm       29 &     4077 \pm       31  &   -   -   -   &   -   B1  -   &   C0  -   -  \\ 
\object{NGC5000} &     5725 \pm       19 &     5553 \pm       21 &     5556 \pm       16 &     5553 \pm       15  &   -   -   -   &   -   -   -   &   C0  -   C2 \\ 
\object{NGC5205} &     1808 \pm       44 &     1739 \pm       40 &     1728 \pm       32 &     1766 \pm       30  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
 \hline
         \end{array}
\begin{array}{lcccccccc}
            \hline
            \noalign{\smallskip}
NAME &   V_{sys}^{[OII]}\pm\sigma_{V_{sys}^{[OII]}} &  V_{sys}^{[OIII]}\pm\sigma_{V_{sys}^{[OIII]}} &  V_{sys}^{H\alpha}\pm\sigma_{V_{sys}^{H\alpha}} &  V_{sys}^{[SII]}\pm\sigma_{V_{sys}^{[SII]}} &   & Asymmetries &  \\ 
  & (km s^{-1}) & (km s^{-1})  & (km s^{-1})  & (km s^{-1})  &  Class A & Class B & Class C \\ 
       &                                     &                                      &                                         &                                     & (types) & (types) & (types) \\ 
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
\object{NGC5216} &     2960 \pm       56 &     2918 \pm       42 &     2910 \pm       45 &     2915 \pm       43  &   -   -   -   &   -   B1  -   &   C0  -   -  \\ 
\object{NGC5378} &     3091 \pm       55 &     2943 \pm       47 &     2938 \pm       57 &     2957 \pm       69  &   -   -   A2  &   -   B1  B2  &   -   C1  -  \\ 
\object{NGC5394} &     3555 \pm       18 &     3440 \pm       11 &     3433 \pm       10 &     3436 \pm       11  &   -   -   -   &   B0  -   B2  &   C0  C1  C2 \\ 
\object{NGC5406} &     5476 \pm       45 &     5365 \pm       57 &     5413 \pm       53 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC5485} &     2044 \pm       54 &     1923 \pm       54 &     1898 \pm       84 &     1908 \pm      102  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC5633} &     2407 \pm       31 &     2327 \pm       27 &     2310 \pm       28 &     2316 \pm       29  &   -   -   -   &   -   B1  B2  &   C0  C1  C2 \\ 
\object{NGC5682} &     2348 \pm       17 &     2282 \pm       21 &     2290 \pm       21 &     2277 \pm       20  &   -   -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{NGC5720} &     7738 \pm       50 &     7765 \pm       56 &     7722 \pm       39 &       ---  &   -   -   -   &   -   B1  -   &   C0  -   -  \\ 
\object{NGC5732} &     3872 \pm       33 &     3752 \pm       26 &     3759 \pm       33 &     3762 \pm       31  &   -   -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{NGC5947} &     5951 \pm       37 &     5896 \pm       25 &     5918 \pm       24 &     5917 \pm       33  &   -   -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{NGC5966} &     4549 \pm       66 &     4517 \pm       50 &     4514 \pm       61 &     4521 \pm       63  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC5971} &       --- &     -999 \pm     -999 &     3334 \pm       59 &     3384 \pm       52  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC6032} &     4313 \pm       25 &     4288 \pm       32 &     4278 \pm       16 &     4296 \pm       19  &   -   -   -   &   -   -   -   &   C0  C1  -  \\ 
\object{NGC6060} &     4351 \pm       56 &       --- &     4412 \pm       72 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC6063} &       --- &     2792 \pm       45 &     2845 \pm       24 &     2858 \pm       21  &   -   -   -   &   -   -   -   &   C0  -   C2 \\ 
\object{NGC6081} &     5101 \pm       51 &     5040 \pm       68 &     5025 \pm       65 &     5027 \pm       38  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC6146} &     8811 \pm       69 &     8783 \pm       61 &     8826 \pm       70 &     8771 \pm       15  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC6154} &     6093 \pm       47 &     5997 \pm       42 &     5970 \pm       39 &     6036 \pm       84  &   -   -   -   &   -   -   B2  &   C0  -   -  \\ 
\object{NGC6155} &     2484 \pm       17 &     2395 \pm       20 &     2388 \pm       17 &     2393 \pm       17  &   -   -   -   &   -   -   -   &   C0  C1  C2 \\ 
\object{NGC6166}NED01 &     9315 \pm       40 &       --- &     8043 \pm       27 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC6168} &     2573 \pm       12 &     2518 \pm       14 &     2515 \pm        9 &     2516 \pm       10  &   -   -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{NGC6278} &       --- &     2808 \pm       45 &     2770 \pm       48 &     2777 \pm       40  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC6301} &       --- &     -999 \pm     -999 &     8364 \pm       49 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC6310} &     3502 \pm       23 &     3395 \pm       33 &     3395 \pm       24 &     3415 \pm       24  &   -   -   -   &   -   B1  B2  &   -   -   C2 \\ 
\object{NGC6314} &     6640 \pm       82 &     6578 \pm       46 &     6592 \pm       91 &     6593 \pm      173  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC6338} &     8156 \pm       64 &     8159 \pm       61 &     8125 \pm       60 &     8116 \pm       74  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC6394} &     8495 \pm       24 &     8451 \pm       20 &     8520 \pm       30 &     8485 \pm       27  &   -   -   -   &   B0  B1  B2  &   C0  C1  -  \\ 
\object{NGC6478} &     6774 \pm       72 &     6779 \pm       48 &     6779 \pm       76 &     6832 \pm      109  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC6497} &     6082 \pm       48 &     6063 \pm       73 &     6067 \pm       71 &     6347 \pm       44  &   -   -   -   &   -   -   -   &   -   -   C2 \\ 
\object{NGC6762} &     2966 \pm       46 &     2926 \pm       52 &     2963 \pm       49 &     2927 \pm       56  &   -   -   -   &   -   -   -   &   C0  C1  C2 \\ 
\object{NGC6941} &       --- &     6216 \pm       54 &     6228 \pm       54 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC6978} &     6004 \pm       37 &     5996 \pm       64 &     5965 \pm       57 &     6067 \pm       81  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC7025} &     4953 \pm      126 &     4942 \pm      134 &     4919 \pm      146 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC7047} &     5851 \pm       38 &     5774 \pm       34 &     5750 \pm       39 &     5760 \pm       37  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC7236} &       --- &     -999 \pm     -999 &     7866 \pm       88 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC7311} &     4552 \pm       55 &     4503 \pm       78 &     4475 \pm       64 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC7321} &     7106 \pm       64 &     7061 \pm       43 &     7038 \pm       65 &     7073 \pm       40  &   -   A1  -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{NGC7466} &     7536 \pm       42 &     7540 \pm       28 &     7478 \pm       77 &     7464 \pm       87  &   -   -   -   &   -   B1  B2  &   C0  C1  -  \\ 
\object{NGC7489} &     6250 \pm       21 &     6214 \pm       23 &     6218 \pm       49 &     6235 \pm       38  &   -   -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{NGC7536} &     4801 \pm      109 &     -999 \pm     -999 &     4649 \pm       14 &     4646 \pm       20  &   -   -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{NGC7549} &     4689 \pm       49 &     4655 \pm       30 &     4660 \pm       41 &     4665 \pm       40  &   -   -   -   &   B0  B1  -   &   C0  C1  C2 \\ 
\object{NGC7550} &     5123 \pm       34 &     5066 \pm       32 &     5060 \pm       31 &     5069 \pm       27  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC7591} &     5071 \pm       59 &     4934 \pm       72 &     4931 \pm      109 &     4952 \pm      100  &   -   -   -   &   -   B1  -   &   C0  -   C2 \\ 
\object{NGC7608} &     3631 \pm       17 &     3489 \pm       20 &     3479 \pm       10 &     3483 \pm        8  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC7625} &     1712 \pm      172 &     1572 \pm       30 &     1604 \pm       33 &     1587 \pm       33  &   -   A1  A2  &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{NGC7653} &     4344 \pm       28 &     4253 \pm       26 &     4251 \pm       42 &     4254 \pm       33  &   -   -   -   &   B0  B1  -   &   C0  C1  -  \\ 
\object{NGC7671} &     3976 \pm       59 &     3886 \pm       85 &     3860 \pm       89 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC7691} &     4155 \pm       22 &       --- &     4009 \pm       10 &     4008 \pm        9  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC7722} &     4050 \pm       52 &     4025 \pm       50 &     4005 \pm       87 &     4026 \pm       86  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{NGC7738} &     6762 \pm       68 &     6681 \pm       58 &     6707 \pm       82 &     6727 \pm       93  &   -   -   -   &   B0  B1  -   &   C0  -   -  \\ 
\object{NGC7782} &       --- &     5332 \pm      122 &     5299 \pm      101 &     5282 \pm       59  &   -   -   -   &   -   -   -   &   -   C1  C2 \\ 
\object{NGC7800} &     1860 \pm        7 &     1704 \pm        4 &     1710 \pm        5 &     1710 \pm        5  &   -   -   -   &   -   B1  B2  &   C0  C1  C2 \\ 
\object{NGC7819} &     5042 \pm       34 &     4936 \pm       52 &     4939 \pm       48 &     4942 \pm       50  &   -   -   A2  &   B0  B1  B2  &   -   C1  C2 \\ 
\object{UGC00005} &     7262 \pm       52 &     7240 \pm       18 &     7282 \pm       45 &     7221 \pm       34  &   -   -   -   &   -   B1  B2  &   C0  C1  C2 \\ 
\object{UGC00036} &     6283 \pm       88 &     6274 \pm       75 &     6296 \pm       91 &     6304 \pm       65  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC00148} &     4242 \pm       20 &     4160 \pm       23 &     4169 \pm       29 &     4152 \pm       26  &   -   -   A2  &   -   -   B2  &   C0  C1  C2 \\ 
\object{UGC00312} &     4394 \pm       11 &     4321 \pm       10 &     4323 \pm        8 &     4318 \pm        7  &   -   -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
 \hline
         \end{array}
\begin{array}{lcccccccc}
            \hline
            \noalign{\smallskip}
%NAME &  V_{NED}\pm\sigma_{V_{NED}} & V_{sys}^{[OII]}\pm\sigma_{V_{sys}^{[OII]}} &  V_{sys}^{[OIII]}\pm\sigma_{V_{sys}^{[OIII]}} &  V_{sys}^{H\alpha}\pm\sigma_{V_{sys}^{H\alpha}} &  V_{sys}^{[SII]}\pm\sigma_{V_{sys}^{[SII]}} &  Class A & Class B & Class C \\ 
NAME &   V_{sys}^{[OII]}\pm\sigma_{V_{sys}^{[OII]}} &  V_{sys}^{[OIII]}\pm\sigma_{V_{sys}^{[OIII]}} &  V_{sys}^{H\alpha}\pm\sigma_{V_{sys}^{H\alpha}} &  V_{sys}^{[SII]}\pm\sigma_{V_{sys}^{[SII]}} &   & Asymmetries &  \\ 
  & (km s^{-1}) & (km s^{-1})  & (km s^{-1})  & (km s^{-1})  &  Class A & Class B & Class C \\ 
   &                                     &                                      &                                         &                                     & (types) & (types) & (types) \\ 
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
\object{UGC00335NED02} &     5541 \pm       67 &     5391 \pm       43 &     5392 \pm       59 &     5359 \pm        4  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC00841} &     5604 \pm       32 &     5540 \pm       30 &     5546 \pm       24 &     5550 \pm       24  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC01057} &     6422 \pm       28 &     6325 \pm       47 &     6319 \pm       34 &     6328 \pm       26  &   -   A1  A2  &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{UGC01938} &     6384 \pm       30 &     6405 \pm       50 &     6393 \pm       32 &     6398 \pm       30  &   -   -   -   &   -   B1  -   &   C0  C1  C2 \\ 
\object{UGC02405} &     7755 \pm       46 &       --- &     7725 \pm       58 &     7714 \pm       49  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC03107} &     8364 \pm       81 &     8326 \pm       40 &     8327 \pm       49 &     8336 \pm       55  &   -   -   -   &   B0  -   -   &   C0  -   -  \\ 
\object{UGC03253} &     4151 \pm       27 &     4060 \pm       42 &     4121 \pm       31 &     4117 \pm       39  &   -   -   A2  &   -   -   -   &   -   -   -  \\ 
\object{UGC03899} &     3911 \pm       11 &     3859 \pm        9 &     3863 \pm       12 &     3864 \pm       12  &   -   -   -   &   -   B1  B2  &   C0  C1  C2 \\ 
\object{UGC03944} &     4006 \pm       22 &     3889 \pm       20 &     3906 \pm       29 &     3888 \pm       31  &   -   -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{UGC03969} &     8108 \pm       38 &     8120 \pm       50 &     8101 \pm       46 &     8103 \pm       48  &   -   -   -   &   -   B1  B2  &   -   -   -  \\ 
\object{UGC03973} &     6596 \pm       27 &     6596 \pm       11 &     6591 \pm       25 &     6600 \pm       36  &   -   -   -   &   B0  B1  -   &   C0  C1  -  \\ 
\object{UGC03995} &     4834 \pm       42 &     4757 \pm       21 &     4734 \pm       34 &     4737 \pm       46  &   A0  A1  A2  &   B0  B1  B2  &   C0  C1  -  \\ 
\object{UGC04132} &     5189 \pm       54 &     5192 \pm       58 &     5179 \pm       73 &     5181 \pm       70  &   -   -   -   &   -   B1  B2  &   C0  C1  C2 \\ 
\object{UGC04659} &     1860 \pm       46 &     1742 \pm       21 &     1729 \pm       11 &     1734 \pm       18  &   -   -   -   &   -   -   -   &   C0  C1  C2 \\ 
\object{UGC04722} &     1840 \pm       13 &     1760 \pm       12 &     1763 \pm        8 &     1765 \pm        7  &   -   -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{UGC05358} &     3004 \pm       16 &     2948 \pm       14 &     2953 \pm       10 &     2942 \pm       12  &   -   -   -   &   -   B1  B2  &   C0  C1  C2 \\ 
\object{UGC05359} &       --- &       --- &     8446 \pm       55 &     8455 \pm       87  &   -   -   -   &   -   B1  -   &   -   -   -  \\ 
\object{UGC05396} &     5486 \pm       38 &       --- &     5376 \pm       26 &     5372 \pm       26  &   -   -   -   &   -   -   -   &   C0  -   -  \\ 
\object{UGC05498NED01} &     6299 \pm       59 &     6271 \pm       74 &     6281 \pm       47 &     6310 \pm       45  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC05598} &     5688 \pm       35 &     5669 \pm       56 &     5671 \pm       45 &     5651 \pm       40  &   -   -   -   &   -   B1  B2  &   C0  C1  C2 \\ 
\object{UGC05771} &     7440 \pm       48 &     7406 \pm       77 &     7413 \pm       66 &     7326 \pm       48  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC06036} &     6512 \pm       82 &     6495 \pm       68 &     6562 \pm       67 &     6455 \pm       10  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC07012} &     3081 \pm       23 &     3071 \pm       19 &     3075 \pm       22 &     3079 \pm       23  &   A0  -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{UGC07145} &     6679 \pm       35 &       --- &     6628 \pm       38 &     6604 \pm       43  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC08234} &       --- &     8192 \pm       57 &     8133 \pm       78 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC08250} &     5280 \pm       16 &     5252 \pm       22 &     5240 \pm       14 &     5239 \pm       16  &   -   -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{UGC08267} &     7220 \pm       95 &     7278 \pm       74 &     7211 \pm       49 &     7197 \pm       41  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC08733} &     2381 \pm        9 &     2322 \pm       11 &     2319 \pm       11 &     2323 \pm       11  &   -   -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{UGC08778} &     3287 \pm       34 &     3227 \pm       37 &     3216 \pm       28 &     3224 \pm       25  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC08781} &     7617 \pm       44 &     7533 \pm       45 &     7519 \pm       43 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC09067} &     7867 \pm       47 &     7862 \pm       55 &     7846 \pm       70 &     7841 \pm       71  &   -   -   -   &   -   -   B2  &   -   C1  C2 \\ 
\object{UGC09476} &     3336 \pm       37 &     3235 \pm       18 &     3259 \pm       27 &     3262 \pm       30  &   -   -   -   &   -   -   -   &   C0  C1  -  \\ 
\object{UGC09665} &     2669 \pm       22 &     2530 \pm       16 &     2533 \pm       16 &     2534 \pm       18  &   -   -   -   &   -   B1  B2  &   C0  C1  C2 \\ 
\object{UGC09873} &     5704 \pm       24 &     5569 \pm       31 &     5591 \pm       23 &     5593 \pm       22  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC09892} &     5771 \pm       28 &     5644 \pm       35 &     5651 \pm       32 &     5649 \pm       28  &   -   -   -   &   -   -   -   &   -   C1  -  \\ 
\object{UGC10205} &     6562 \pm       51 &     6530 \pm       41 &     6499 \pm       59 &     6483 \pm       65  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC10297} &     2443 \pm       22 &     2316 \pm       15 &     2308 \pm        8 &     2311 \pm        8  &   -   -   -   &   -   B1  B2  &   C0  C1  C2 \\ 
\object{UGC10331} &     4506 \pm        9 &     4462 \pm        9 &     4466 \pm        6 &     4467 \pm        9  &   -   A1  -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{UGC10384} &     5020 \pm       27 &     4962 \pm       33 &     4964 \pm       37 &     4966 \pm       36  &   -   -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{UGC10650} &     3100 \pm        5 &     2963 \pm        7 &     2969 \pm        4 &     2971 \pm        3  &   -   -   -   &   -   B1  B2  &   C0  C1  C2 \\ 
\object{UGC10695} &     8297 \pm       83 &     8258 \pm       76 &     8245 \pm       80 &     8265 \pm       85  &   -   -   -   &   -   B1  B2  &   -   -   C2 \\ 
\object{UGC10710} &     8336 \pm       61 &     8351 \pm       52 &     8356 \pm       66 &     8355 \pm       64  &   -   -   -   &   B0  -   -   &   C0  C1  -  \\ 
\object{UGC10796} &     3110 \pm       18 &     3059 \pm       12 &     3062 \pm       12 &     3065 \pm       13  &   -   -   -   &   B0  B1  -   &   C0  C1  C2 \\ 
\object{UGC10811} &       --- &     8744 \pm       97 &     8728 \pm       82 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC10905} &     7740 \pm       68 &     7780 \pm       71 &     7754 \pm      101 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC10972} &     4722 \pm       52 &     4651 \pm       25 &     4675 \pm       21 &     4642 \pm       23  &   -   -   -   &   -   -   -   &   -   C1  C2 \\ 
\object{UGC11228} &     5805 \pm       53 &     5780 \pm       72 &     5741 \pm       76 &     5733 \pm       62  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC11262} &     5662 \pm       38 &       --- &     5518 \pm       41 &     5506 \pm       28  &   -   -   -   &   -   B1  -   &   C0  C1  C2 \\ 
\object{UGC11649} &     3888 \pm       58 &     3760 \pm       72 &     3754 \pm       74 &     3765 \pm       53  &   -   -   -   &   -   -   B2  &   -   -   -  \\ 
\object{UGC11680NED01} &     7672 \pm      305 &     7796 \pm       15 &     7760 \pm       80 &     7745 \pm       65  &   -   -   -   &   -   -   -   &   -   C1  -  \\ 
\object{UGC11717} &     6310 \pm       88 &     6379 \pm       84 &     6301 \pm       95 &     6317 \pm       79  &   A0  -   -   &   -   -   -   &   C0  C1  -  \\ 
\object{UGC11792} &     4900 \pm       24 &     4736 \pm       33 &     4741 \pm       36 &     4744 \pm       35  &   -   -   -   &   -   -   B2  &   -   -   -  \\ 
\object{UGC11958} &     7817 \pm       27 &     7851 \pm       14 &     7829 \pm       23 &     7830 \pm       16  &   -   -   -   &   -   -   -   &   C0  C1  C2 \\ 
\object{UGC12054} &     2068 \pm       13 &     2030 \pm       14 &     2033 \pm       12 &     2068 \pm        9  &   -   -   -   &   -   B1  B2  &   C0  C1  C2 \\ 
\object{UGC12185} &     6625 \pm       51 &     6562 \pm       34 &     6539 \pm       45 &     6520 \pm       36  &   -   -   -   &   B0  -   B2  &   C0  C1  C2 \\ 
\object{UGC12224} &     3645 \pm       24 &       --- &     3501 \pm        9 &     3509 \pm       10  &   -   -   -   &   -   -   -   &   C0  C1  -  \\ 
 \hline
         \end{array}
\begin{array}{lcccccccc}
            \hline
            \noalign{\smallskip}
%NAME &  V_{NED}\pm\sigma_{V_{NED}} & V_{sys}^{[OII]}\pm\sigma_{V_{sys}^{[OII]}} &  V_{sys}^{[OIII]}\pm\sigma_{V_{sys}^{[OIII]}} &  V_{sys}^{H\alpha}\pm\sigma_{V_{sys}^{H\alpha}} &  V_{sys}^{[SII]}\pm\sigma_{V_{sys}^{[SII]}} &  Class A & Class B & Class C \\ 
NAME &   V_{sys}^{[OII]}\pm\sigma_{V_{sys}^{[OII]}} &  V_{sys}^{[OIII]}\pm\sigma_{V_{sys}^{[OIII]}} &  V_{sys}^{H\alpha}\pm\sigma_{V_{sys}^{H\alpha}} &  V_{sys}^{[SII]}\pm\sigma_{V_{sys}^{[SII]}} &   & Asymmetries &  \\ 
  & (km s^{-1}) & (km s^{-1})  & (km s^{-1})  & (km s^{-1})  &  Class A & Class B & Class C \\ 
   &                                     &                                      &                                         &                                     & (types) & (types) & (types) \\ 
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
\object{UGC12274} &     7655 \pm       44 &     7623 \pm       56 &     7613 \pm       59 &       ---  &   -   -   -   &   -   -   -   &   -   -   -  \\ 
\object{UGC12308} &     2259 \pm       24 &     2214 \pm       13 &     2213 \pm       13 &     2218 \pm       11  &   A0  -   -   &   B0  B1  -   &   C0  C1  C2 \\ 
\object{UGC12494} &     4289 \pm       12 &     4144 \pm       14 &     4141 \pm       13 &     4142 \pm       12  &   -   -   -   &   B0  B1  B2  &   C0  C1  C2 \\ 
\object{UGC12519} &     4417 \pm       39 &     4383 \pm       23 &     4374 \pm       22 &     4372 \pm       21  &   -   -   -   &   -   B1  B2  &   C0  C1  C2 \\ 
\object{UGC12816} &     5348 \pm       32 &     5245 \pm       29 &     5258 \pm       31 &     5259 \pm       31  &   -   -   -   &   -   -   B2  &   C0  C1  C2 \\ 
\object{UGC12864} &     4737 \pm        6 &     4685 \pm       17 &     4676 \pm        9 &     4674 \pm       12  &   -   -   -   &   -   B1  B2  &   C0  C1  C2 \\ 
\object{VV488NED02} &     4999 \pm       22 &     4927 \pm       21 &     4916 \pm       22 &     4923 \pm       31  &   A0  A1  A2  &   B0  B1  B2  &   C0  C1  C2 \\ 
 \hline
         \end{array}
